The Luminosity Profiles of Brightest Cluster Galaxies

(Abridged) We have derived detailed R band luminosity profiles and structural parameters for a total of 430 brightest cluster galaxies (BCGs), down to a limiting surface brightness of 24.5 mag/arcsec^2. Light profiles were initially fitted with a Sersic's R^(1/n) model, but we found that 205 (~48) BCGs require a double component model to accurately match their light profiles. The best fit for these 205 galaxies is an inner Sersic model, with indices n~1-7, plus an outer exponential component. Thus, we establish the existence of two categories of the BCGs luminosity profiles: single and double component profiles. We found that double profile BCGs are brighter ~0.2 mag than single profile BCG. In fact, the Kolmogorov-Smirnov test applied to these subsamples indicates that they have different total magnitude distributions, with mean values M_R=-23.8 +/- 0.6 mag for single profile BCGs and M_R=-24.0 +/- 0.5 mag for double profile BCGs. We find that partial luminosities for both subsamples are indistinguishable up to r = 15 kpc, while for r > 20 kpc the luminosities we obtain are on average 0.2 mag brighter for double profile BCGs. This result indicates that extra-light for double profile BCGs does not come from the inner region but from the outer regions of these galaxies. The best fit slope of the Kormendy relation for the whole sample is a = 3.13 +/- 0.04$. However, when fitted separately, single and double profile BCGs show different slopes: a_(single) = 3.29 +/- 0.06 and a_(double)= 2.79 +/- 0.08. On the other hand, we did not find differences between these two BCGs categories when we compared global cluster properties such as the BCG-projected position relative to the cluster X-ray center emission, X-ray luminosity, or BCG orientation with respect to the cluster position angle.

==> (inline-0) <==
\begin{deluxetable}{rcccc} 
\tabletypesize{\scriptsize} 
\tablecaption{BCGs Imaging Runs \label{tbl-2}} 
\tablewidth{0pt}
\tablehead{
\colhead{Run} & \colhead{Date} & \colhead{Observatory} & \colhead{Pixel Scale (")} & 
\colhead{FOV (')} 
} 

\startdata
1 & 1989 Oct & CTIO & 0.273 & 3.6 \\ 
2 & 1989 Nov & KPNO 4m & 0.299 & 4.0  \\
3 & 1990 Nov & CTIO & 0.273 & 3.6 \\
4 & 1991 Mar & KPNO 2.1m & 0.304 & 5.2 \\
5 & 1991 Apr & CTIO & 0.434 & 7.4 \\
6 & 1993 Sep & KPNO 2.1m & 0.304 & 5.2 \\
7 & 1993 Nov & CTIO & 0.434 & 7.4 \\
8 & 1994 May & KPNO 2.1m & 0.304 & 5.2 \\
9 & 1994 May & CTIO & 0.434 & 7.4 \\
10 & 1994 Oct & KPNO 2.1m & 0.304 & 5.2 \\
11 & 1994 Dec & CTIO & 0.434 & 7.4 \\
12 & 1995 Apr & CTIO & 0.434 & 7.4 \\
13 & 1995 Apr & KPNO 2.1m & 0.304 & 5.2 \\

\enddata
\end{deluxetable}

%*********************************************************************************************************

\clearpage

\begin{deluxetable}{lccccccccccccccc} 
\tabletypesize{\scriptsize} 
\tablecaption{BCGs Photometrical Parameters \label{tbl-2}} 
\tablewidth{0pt}
\tablehead{
\colhead{Name} & \colhead{$\mu_e$} & \colhead{$r_e$} & \colhead{$n$} & 
\colhead{$\mu_0$} &  \colhead{$r_0$} & \colhead{$M_{Sersic}$} & \colhead{$M_{exp}$} & \colhead{$M_{T}$} & 
\colhead{$S/e$} & \colhead{$\alpha$} & \colhead{$e_{in}$} & \colhead{$e_{out}$}& \colhead{$pa_{in}$}& \colhead{$pa_{out}$}
& \colhead{$M_{metric}$}\\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)} &
\colhead{(6)} & \colhead{(7)} & \colhead{(8)} & \colhead{(9)} & \colhead{(10)} & 
\colhead{(11)} & \colhead{(12)}& \colhead{(13)}& \colhead{(14)}& \colhead{(15)}& \colhead{(16)} 
} 

\startdata
A0014 &26.65 &387.58 &5.08 & --- & --- &-26.65 &  0.00 &-26.65 & --- &1.10 &0.35 &0.56 &  56.5 &  52.0 &-22.87\\
A0027 &24.41 & 32.51 &7.58 & --- & --- &-23.67 &  0.00 &-23.67 & --- &0.59 &0.24 &0.28 & -54.0 & -61.2 &-22.18\\
A0071 &20.73 &  5.18 &5.49 & --- & --- &-23.28 &  0.00 &-23.28 & --- &0.49 &0.06 &0.05 &  51.1 &  31.1 &-22.45\\
A0074 &23.24 & 23.04 &6.45 & --- & --- &-24.05 &  0.00 &-24.05 & --- &0.54 &0.28 &0.30 &  42.2 &  39.6 &-22.93\\
A0075 &21.86 & 10.58 &4.74 & --- & --- &-23.55 &  0.00 &-23.55 & --- &0.55 &0.09 &0.23 &  85.0 &  60.4 &-22.74\\
A0076 &24.08 & 34.80 &7.58 & --- & --- &-24.09 &  0.00 &-24.09 & --- &0.57 &0.05 &0.17 & -66.4 &-118.7 &-22.80\\
A0077 &26.39 &190.00 &6.94 & --- & --- &-25.65 &  0.00 &-25.65 & --- &0.91 &0.13 &0.51 & -62.5 & -64.0 &-23.04\\
A0080 &21.59 &  5.92 &2.24 & --- & --- &-22.29 &  0.00 &-22.29 & --- &0.46 &0.11 &0.06 & -64.2 & -71.0 &-21.98\\
A0085 &21.43 & 12.43 &0.86 &21.63 &26.00 &-23.47 &-24.24 &-24.68 & 0.49 &1.30 &0.11 &0.35 & -27.3 & -32.1 &-23.18\\
A0086 &22.55 & 14.89 &6.17 & --- & --- &-23.76 &  0.00 &-23.76 & --- &0.56 &0.26 &0.17 &  70.6 &  74.8 &-22.90\\
A0102 &23.73 & 32.22 &7.41 & --- & --- &-24.36 &  0.00 &-24.36 & --- &0.61 &0.13 &0.11 & -64.2 & -41.3 &-22.97\\
A0114 &22.73 & 20.87 &5.85 & --- & --- &-24.26 &  0.00 &-24.26 & --- &0.59 &0.16 &0.28 &  72.9 &  73.6 &-23.01\\
A0116 &21.44 &  9.44 &4.52 & --- & --- &-23.74 &  0.00 &-23.74 & --- &0.58 &0.17 &0.17 &   5.5 &  15.5 &-22.93\\
A0117 &24.06 & 47.47 &6.06 & --- & --- &-24.73 &  0.00 &-24.73 & --- &0.76 &0.12 &0.28 &  -7.7 & -19.9 &-23.20\\
A0119 &26.71 &247.61 &7.87 & --- & --- &-25.77 &  0.00 &-25.77 & --- &0.83 &0.12 &0.33 &  34.8 &  35.9 &-23.01\\
A0126 &20.74 &  3.10 &3.61 & --- & --- &-21.78 &  0.00 &-21.78 & --- &0.26 &0.04 &0.09 & -38.6 &  38.9 &-21.55\\
A0133 &21.10 &  7.64 &1.11 &21.46 &23.80 &-22.87 &-24.23 &-24.50 & 0.29 &0.93 &0.07 &0.43 &  33.7 &  22.4 &-22.95\\
A0134 &21.19 &  5.86 &4.72 & --- & --- &-22.98 &  0.00 &-22.98 & --- &0.47 &0.14 &0.05 &  10.5 &   1.6 &-22.40\\
A0147 &21.75 & 10.17 &6.06 & --- & --- &-23.64 &  0.00 &-23.64 & --- &0.49 &0.16 &0.09 &  33.6 &  31.6 &-22.83\\
A0150 &20.93 &  6.34 &1.91 &22.01 &26.20 &-22.91 &-23.89 &-24.26 & 0.40 &0.75 &0.11 &0.43 &  -2.9 &  -4.8 &-22.81\\
A0151 &25.86 &146.25 &8.06 & --- & --- &-25.51 &  0.00 &-25.51 & --- &0.78 &0.17 &0.26 &  73.5 &  76.9 &-23.11\\
A0152 &18.92 &  1.38 &5.65 &20.93 &11.80 &-22.24 &-23.32 &-23.66 & 0.37 &0.84 &0.04 &0.28 &  39.0 &  17.2 &-22.64\\
A0154 &21.82 & 11.13 &5.21 &22.33 &28.00 &-23.76 &-23.72 &-24.50 & 1.04 &0.66 &0.22 &0.39 & -38.9 & -44.1 &-23.05\\
A0158 &19.06 &  1.66 &4.15 &20.97 &10.20 &-22.28 &-22.90 &-23.39 & 0.56 &0.71 &0.13 &0.12 & -59.4 & -48.6 &-22.58\\
A0160 &20.38 &  3.04 &1.04 &21.05 &12.50 &-21.49 &-23.18 &-23.38 & 0.21 &0.78 &0.03 &0.24 & -73.1 & -92.1 &-22.44\\
A0161 &20.53 &  3.65 &4.74 &22.33 &23.50 &-22.64 &-23.40 &-23.84 & 0.50 &0.67 &0.05 &0.31 &   4.9 & -42.9 &-22.07\\
A0168 &24.51 & 48.01 &7.41 & --- & --- &-24.38 &  0.00 &-24.38 & --- &0.65 &0.06 &0.25 & -25.6 & -26.5 &-22.83\\
A0171 &22.75 & 17.23 &6.49 & --- & --- &-24.04 &  0.00 &-24.04 & --- &0.63 &0.14 &0.12 &  86.5 &  30.7 &-23.00\\
A0174 &20.44 &  3.71 &0.98 &21.56 &13.02 &-21.97 &-22.89 &-23.27 & 0.43 &0.66 &0.02 &0.16 &   5.9 & -64.9 &-22.53\\
A0179 &21.14 &  5.27 &3.73 &21.92 &16.30 &-22.62 &-22.93 &-23.54 & 0.75 &0.63 &0.22 &0.38 & -27.3 & -25.6 &-22.35\\
A0189 &21.13 &  7.32 &3.06 & --- & --- &-23.15 &  0.00 &-23.15 & --- &0.40 &0.42 &0.50 &  -2.8 &  -6.7 &-22.24\\
A0193 &18.60 &  1.78 &4.13 &21.52 &22.00 &-22.84 &-23.97 &-24.30 & 0.36 &0.59 &0.04 &0.23 & -69.9 & -73.3 &-22.88\\
A0194 &18.59 &  1.30 &1.53 &19.95 & 7.70 &-21.51 &-23.12 &-23.34 & 0.23 &0.68 &0.25 &0.36 &  56.6 &  60.5 &-22.58\\
A0195 &21.62 &  8.16 &6.58 & --- & --- &-23.42 &  0.00 &-23.42 & --- &0.50 &0.09 &0.05 & -84.7 &  11.2 &-22.69\\
A0208 &21.66 &  7.95 &5.32 &22.36 &26.80 &-23.37 &-23.76 &-24.34 & 0.70 &0.67 &0.06 &0.33 &  10.7 &  25.5 &-22.95\\
A0225 &25.24 & 84.64 &7.09 & --- & --- &-24.95 &  0.00 &-24.95 & --- &0.78 &0.15 &0.27 &  81.2 &  81.6 &-22.92\\
A0240 &24.61 & 55.91 &5.38 & --- & --- &-24.50 &  0.00 &-24.50 & --- &0.86 &0.09 &0.21 &   4.6 &   9.3 &-22.74\\
A0245 &21.95 &  8.70 &3.28 & --- & --- &-23.02 &  0.00 &-23.02 & --- &0.57 &0.21 &0.27 & -65.2 & -81.4 &-22.30\\
A0246 &23.73 & 24.12 &6.33 & --- & --- &-23.70 &  0.00 &-23.70 & --- &0.62 &0.16 &0.39 &  17.8 &  11.0 &-22.42\\
A0257 &19.86 &  2.99 &4.26 &21.13 &11.90 &-22.91 &-23.21 &-23.83 & 0.75 &0.64 &0.26 &0.42 &   9.9 &  24.1 &-22.76\\
A0260 &20.95 &  6.17 &4.50 &21.85 &20.90 &-23.17 &-23.46 &-24.08 & 0.76 &0.62 &0.12 &0.33 &  46.3 &  73.2 &-22.89\\
A0261 &20.19 &  4.08 &2.60 &21.69 &15.30 &-22.79 &-23.00 &-23.65 & 0.83 &0.57 &0.10 &0.18 &  -2.7 &  -9.8 &-22.81\\
A0262 &20.33 &  3.18 &1.75 &21.16 &16.60 &-21.54 &-23.33 &-23.52 & 0.19 &0.76 &0.07 &0.41 & -73.6 &  42.0 &-22.21\\
A0267 &25.90 &105.21 &6.29 & --- & --- &-24.66 &  0.00 &-24.66 & --- &0.90 &0.19 &0.33 &  78.4 &  72.0 &-22.58\\
A0268 &20.23 &  2.85 &3.70 &22.80 &14.30 &-22.31 &-21.89 &-22.88 & 1.47 &0.47 &0.14 &0.27 &   2.7 & -11.5 &-22.06\\
A0279 &22.81 & 18.86 &5.29 &22.56 &30.60 &-24.01 &-23.76 &-24.65 & 1.25 &0.81 &0.11 &0.24 &  40.2 &  47.6 &-23.10\\
A0292 &23.37 & 45.49 &3.11 & --- & --- &-25.01 &  0.00 &-25.01 & --- &0.88 &0.31 &0.58 & -84.9 & -85.6 &-22.94\\
A0295 &21.47 &  4.64 &2.99 &21.44 &17.30 &-21.84 &-23.48 &-23.70 & 0.22 &0.66 &0.11 &0.44 &  76.4 &  67.0 &-22.76\\
A0311 &22.79 & 15.71 &5.43 &22.36 &38.00 &-23.59 &-24.38 &-24.81 & 0.48 &0.80 &0.17 &0.53 &  15.7 &  29.0 &-22.83\\
A0326 &21.06 &  5.91 &3.14 & --- & --- &-22.87 &  0.00 &-22.87 & --- &0.38 &0.42 &0.11 &  21.5 &  87.7 &-22.22\\
A0347 &20.95 &  3.99 &3.66 & --- & --- &-21.82 &  0.00 &-21.82 & --- &0.32 &0.30 &0.21 & -76.7 & -66.5 &-21.28\\
A0357 &21.61 &  7.00 &2.51 & --- & --- &-22.68 &  0.00 &-22.68 & --- &0.35 &0.41 &0.47 & -42.1 & -39.9 &-21.85\\
A0358 &23.57 & 32.81 &5.13 & --- & --- &-24.34 &  0.00 &-24.34 & --- &0.76 &0.17 &0.28 &   3.9 &  11.0 &-22.87\\
A0376 &25.76 & 94.82 &8.00 & --- & --- &-24.66 &  0.00 &-24.66 & --- &0.73 &0.05 &0.27 & -82.9 &  81.7 &-22.71\\
A0396 &20.47 &  2.35 &1.66 & --- & --- &-20.87 &  0.00 &-20.87 & --- &0.22 &0.47 &0.35 &   7.7 &   7.7 &-20.42\\
A0397 &20.31 &  3.82 &3.44 &21.78 &19.20 &-22.66 &-23.38 &-23.83 & 0.51 &0.61 &0.14 &0.40 &  39.2 &  60.5 &-22.87\\
A0399 &21.82 & 10.41 &1.22 &21.83 &33.30 &-22.92 &-24.65 &-24.85 & 0.20 &1.13 &0.23 &0.43 &  46.5 &  39.8 &-22.80\\
A0401 &28.27 &968.92 &7.46 & --- & --- &-27.25 &  0.00 &-27.25 & --- &1.02 &0.26 &0.58 &  35.8 &  24.7 &-23.01\\
A0404 &20.33 &  4.04 &1.09 &21.26 &12.40 &-22.27 &-23.03 &-23.47 & 0.50 &0.62 &0.27 &0.37 &  22.4 &  24.7 &-22.57\\
A0415 &22.20 &  9.26 &3.88 &21.95 &26.00 &-22.91 &-24.02 &-24.36 & 0.36 &0.86 &0.12 &0.32 & -20.1 & -12.5 &-22.72\\
A0419 &21.68 &  7.33 &4.55 & --- & --- &-22.85 &  0.00 &-22.85 & --- &0.40 &0.28 &0.32 & -61.2 & -25.0 &-22.06\\
A0423 &25.05 & 61.90 &6.80 & --- & --- &-24.48 &  0.00 &-24.48 & --- &0.70 &0.19 &0.47 & -75.5 & -70.3 &-22.56\\
A0428 &18.82 &  1.65 &3.51 &21.71 & 6.80 &-22.43 &-21.29 &-22.75 & 2.86 &0.41 &0.03 &0.09 &   8.0 &  48.6 &-22.18\\
A0450 &22.01 &  8.26 &4.35 & --- & --- &-22.92 &  0.00 &-22.92 & --- &0.49 &0.21 &0.16 &  12.5 &  -2.2 &-22.25\\
A0496 &25.74 &101.00 &5.62 & --- & --- &-24.57 &  0.00 &-24.57 & --- &0.78 &0.16 &0.37 &  -8.6 &  -3.9 &-22.75\\
A0497 &20.95 &  2.41 &3.58 &21.51 & 9.70 &-21.31 &-22.44 &-22.77 & 0.35 &0.81 &0.20 &0.28 &  26.5 &  31.0 &-21.95\\
A0500 &20.90 &  5.92 &2.90 &22.44 &30.00 &-23.03 &-23.79 &-24.23 & 0.50 &0.63 &0.21 &0.37 &   9.0 &  33.0 &-22.83\\
A0505 &24.64 & 78.09 &6.80 & --- & --- &-25.29 &  0.00 &-25.29 & --- &0.84 &0.14 &0.17 & -51.9 &  11.0 &-23.39\\
A0514 &23.13 & 21.69 &5.56 & --- & --- &-23.98 &  0.00 &-23.98 & --- &0.61 &0.19 &0.31 & -53.3 & -49.9 &-22.90\\
A0533 &22.59 & 16.32 &4.98 & --- & --- &-23.75 &  0.00 &-23.75 & --- &0.55 &0.24 &0.17 & -61.2 & -44.8 &-22.69\\
A0536 &25.23 & 84.14 &6.54 & --- & --- &-25.15 &  0.00 &-25.15 & --- &0.84 &0.29 &0.41 & -34.1 & -29.2 &-23.05\\
A0539 &21.03 &  5.56 &4.76 &22.31 &22.30 &-22.91 &-23.15 &-23.79 & 0.80 &0.50 &0.04 &0.36 & -11.3 &  -2.0 &-22.59\\
A0543 &19.33 &  2.39 &2.48 & --- & --- &-22.63 &  0.00 &-22.63 & --- &0.27 &0.07 &0.02 & -64.1 & -47.6 &-22.06\\
A0548 &21.41 &  7.07 &4.08 &20.39 & 6.60 &-22.98 &-22.45 &-23.50 & 1.63 &0.64 &0.34 &0.14 &  64.4 &  82.7 &-22.73\\
A0550 &22.20 & 10.71 &4.26 &23.00 &51.50 &-23.33 &-24.52 &-24.83 & 0.34 &0.76 &0.15 &0.38 & -43.4 & -56.8 &-22.79\\
A0553 &21.69 &  9.57 &3.44 &23.30 &57.80 &-23.48 &-24.46 &-24.83 & 0.40 &0.67 &0.16 &0.57 & -68.4 & -67.1 &-22.87\\
A0564 &20.09 &  3.86 &1.28 &23.03 &29.20 &-22.64 &-23.28 &-23.76 & 0.55 &0.39 &0.23 &0.35 &  29.5 &  42.1 &-22.54\\
A0568 &21.59 & 11.11 &2.87 & --- & --- &-23.84 &  0.00 &-23.84 & --- &0.69 &0.18 &0.11 &  31.9 & -22.7 &-23.07\\
A0569 &22.11 & 13.01 &4.72 & --- & --- &-23.22 &  0.00 &-23.22 & --- &0.50 &0.13 &0.15 &  -4.4 &  34.3 &-22.54\\
A0576 &20.35 &  4.19 &4.74 & --- & --- &-22.94 &  0.00 &-22.94 & --- &0.32 &0.17 &0.08 & -60.2 &  46.9 &-22.37\\
A0582 &20.38 &  3.79 &4.88 &22.95 &26.60 &-22.92 &-23.09 &-23.76 & 0.86 &0.51 &0.01 &0.04 & -52.3 &  16.2 &-22.63\\
A0592 &20.55 &  4.44 &4.29 &22.00 &13.30 &-22.17 &-21.67 &-22.70 & 1.58 &0.52 &0.07 &0.21 &  84.6 & -86.6 &-22.58\\
A0595 &21.76 &  7.99 &5.62 & --- & --- &-23.27 &  0.00 &-23.27 & --- &0.49 &0.06 &0.16 &  76.2 &  78.8 &-22.51\\
A0600 &23.54 & 24.95 &4.52 & --- & --- &-23.89 &  0.00 &-23.89 & --- &0.73 &0.10 &0.35 &  26.8 &  -1.1 &-22.60\\
A0602 &21.18 &  5.32 &3.30 & --- & --- &-22.56 &  0.00 &-22.56 & --- &0.47 &0.17 &0.23 &  58.0 &  41.3 &-22.39\\
A0607 &21.59 &  8.46 &2.68 & --- & --- &-23.26 &  0.00 &-23.26 & --- &0.69 &0.02 &0.07 & -60.2 &  31.1 &-22.81\\
A0612 &23.12 & 30.92 &5.13 & --- & --- &-24.96 &  0.00 &-24.96 & --- &0.96 &0.06 &0.01 & -81.9 &   4.2 &-23.54\\
A0634 &21.72 & 10.91 &3.07 & --- & --- &-23.22 &  0.00 &-23.22 & --- &0.50 &0.17 &0.14 & -77.2 &  67.5 &-22.46\\
A0644 &24.11 & 29.04 &5.59 &22.34 &31.40 &-23.64 &-24.01 &-24.59 & 0.71 &0.85 &0.23 &0.49 &   7.4 &  10.4 &-22.55\\
A0671 &20.14 &  4.99 &2.21 &21.33 &23.30 &-23.23 &-24.29 &-24.64 & 0.38 &0.73 &0.21 &0.27 &  23.7 &  30.7 &-23.20\\
A0690 &21.65 &  9.54 &5.24 &22.54 &28.30 &-23.72 &-23.65 &-24.44 & 1.06 &0.66 &0.10 &0.20 &  41.7 &  53.0 &-23.06\\
A0695 &22.59 & 17.78 &3.75 & --- & --- &-23.90 &  0.00 &-23.90 & --- &0.70 &0.23 &0.29 & -53.4 & -54.3 &-22.79\\
A0744 &24.10 & 40.05 &6.33 & --- & --- &-24.43 &  0.00 &-24.43 & --- &0.76 &0.03 &0.06 &  71.6 & -49.6 &-22.86\\
A0757 &20.80 &  4.44 &2.17 &23.23 &23.50 &-22.31 &-22.42 &-23.12 & 0.90 &0.49 &0.10 &0.12 &  26.2 &  69.8 &-22.23\\
A0779 &20.70 &  7.99 &3.72 &21.60 &27.20 &-23.57 &-23.97 &-24.54 & 0.69 &0.58 &0.16 &0.41 & -23.7 & -21.0 &-23.10\\
A0780 &21.94 & 10.39 &3.70 &22.30 &26.25 &-23.30 &-23.60 &-24.21 & 0.76 &0.86 &0.12 &0.32 & -36.5 & -34.6 &-22.85\\
A0819 &24.42 & 57.38 &6.85 & --- & --- &-24.94 &  0.00 &-24.94 & --- &0.71 &0.25 &0.45 & -22.9 & -27.4 &-22.98\\
A0834 &17.97 &  0.68 &2.87 &19.55 & 4.20 &-21.21 &-22.38 &-22.70 & 0.34 &0.47 &0.36 &0.27 & -10.2 &  -5.7 &-22.17\\
A0838 &24.18 & 30.16 &7.04 & --- & --- &-23.70 &  0.00 &-23.70 & --- &0.62 &0.11 &0.27 &   6.5 &  86.0 &-22.39\\
A0841 &21.15 &  7.34 &4.35 &22.88 &33.50 &-23.48 &-23.61 &-24.30 & 0.89 &0.63 &0.09 &0.30 & -29.8 & -28.1 &-22.95\\
A0865 &21.03 &  3.79 &1.17 & --- & --- &-21.53 &  0.00 &-21.53 & --- &0.23 &0.45 &0.51 & -31.6 & -29.9 &-21.08\\
A0912 &22.18 &  9.14 &5.75 & --- & --- &-23.03 &  0.00 &-23.03 & --- &0.43 &0.11 &0.13 &  68.6 &  -9.1 &-22.29\\
A0930 &19.48 &  1.93 &4.03 &22.16 &14.80 &-22.14 &-22.50 &-23.09 & 0.72 &0.58 &0.08 &0.18 & -27.0 &  -8.2 &-22.07\\
A0957 &22.10 & 14.38 &3.89 &22.90 &25.20 &-23.89 &-23.92 &-24.66 & 0.97 &0.86 &0.20 &0.22 & -81.9 &  57.3 &-23.00\\
A0970 &21.81 &  6.50 &5.24 &23.01 &23.90 &-22.61 &-22.70 &-23.41 & 0.92 &0.61 &0.10 &0.16 & -54.6 & -61.3 &-22.19\\
A0978 &20.74 &  5.67 &5.21 &21.91 &23.70 &-23.36 &-23.76 &-24.33 & 0.69 &0.64 &0.08 &0.24 &   7.7 & -18.1 &-22.99\\
A0979 &21.87 &  9.13 &4.59 &22.63 &20.10 &-23.19 &-22.68 &-23.71 & 1.60 &0.65 &0.07 &0.11 & -50.0 & -39.3 &-22.71\\
A0993 &22.54 & 12.29 &6.41 & --- & --- &-23.35 &  0.00 &-23.35 & --- &0.58 &0.06 &0.06 &  52.8 &   1.8 &-23.05\\
A0994 &22.61 & 18.69 &4.90 & --- & --- &-23.98 &  0.00 &-23.98 & --- &0.54 &0.35 &0.41 & -21.3 & -18.6 &-22.70\\
A0999 &20.89 &  6.10 &5.08 &23.28 &33.50 &-23.15 &-22.94 &-23.80 & 1.22 &0.44 &0.19 &0.24 &  -9.1 & -29.4 &-22.55\\
A1003 &19.43 &  1.90 &2.58 &20.89 &11.80 &-21.96 &-23.30 &-23.58 & 0.29 &0.70 &0.06 &0.29 & -31.5 & -53.8 &-22.65\\
A1016 &19.77 &  2.90 &3.89 &22.23 &13.50 &-22.52 &-22.02 &-23.05 & 1.59 &0.43 &0.10 &0.14 &   9.6 &   0.1 &-22.35\\
A1020 &20.27 &  3.93 &5.41 &22.73 &18.60 &-23.10 &-22.46 &-23.58 & 1.79 &0.53 &0.05 &0.16 & -46.6 & -41.8 &-22.76\\
A1021 &20.33 &  4.44 &1.58 &21.67 &15.70 &-22.82 &-23.31 &-23.84 & 0.64 &0.64 &0.17 &0.25 & -88.3 & -89.8 &-22.92\\
A1032 &21.19 &  7.93 &3.86 & --- & --- &-23.52 &  0.00 &-23.52 & --- &0.50 &0.36 &0.32 &  31.5 &  25.1 &-22.59\\
A1035 &23.46 & 28.91 &5.38 & --- & --- &-24.33 &  0.00 &-24.33 & --- &0.73 &0.06 &0.15 &  -9.4 & -14.6 &-22.99\\
A1066 &20.73 &  6.52 &2.26 &23.01 &47.10 &-23.31 &-24.22 &-24.61 & 0.43 &0.72 &0.18 &0.30 & -40.4 & -60.3 &-22.84\\
A1069 &21.28 &  6.61 &5.03 &21.20 &16.30 &-23.18 &-23.71 &-24.23 & 0.62 &0.78 &0.28 &0.12 & -86.8 & -85.6 &-22.98\\
A1100 &20.49 &  4.99 &2.33 &21.97 &20.90 &-22.88 &-23.39 &-23.92 & 0.62 &0.55 &0.19 &0.38 & -10.0 & -17.5 &-22.74\\
A1139 &21.39 &  6.74 &4.83 &22.45 &22.60 &-22.92 &-22.99 &-23.71 & 0.93 &0.57 &0.06 &0.32 & -51.2 & -82.0 &-22.55\\
A1142 &22.65 & 15.08 &6.67 &23.46 &49.00 &-23.51 &-23.60 &-24.31 & 0.92 &0.54 &0.15 &0.24 &  36.6 &  51.1 &-22.55\\
A1145 &21.49 &  6.31 &3.56 & --- & --- &-22.70 &  0.00 &-22.70 & --- &0.44 &0.17 &0.16 & -44.3 & -50.1 &-22.12\\
A1149 &19.97 &  3.11 &3.95 &21.58 &16.30 &-22.74 &-23.35 &-23.84 & 0.57 &0.65 &0.11 &0.33 &  68.8 &  69.7 &-22.76\\
A1169 &22.08 &  9.21 &6.41 & --- & --- &-23.21 &  0.00 &-23.21 & --- &0.48 &0.22 &0.28 & -32.0 & -75.3 &-22.25\\
A1171 &20.03 &  3.54 &2.62 &22.42 &22.00 &-22.78 &-23.18 &-23.75 & 0.69 &0.63 &0.30 &0.49 &  44.6 &  43.7 &-22.26\\
A1177 &23.13 & 20.88 &6.41 &22.29 &29.00 &-23.70 &-23.62 &-24.41 & 1.08 &0.71 &0.13 &0.42 &  47.5 &  39.8 &-22.77\\
A1185 &21.45 & 10.10 &1.87 &23.94 &95.70 &-23.21 &-24.60 &-24.87 & 0.28 &0.66 &0.12 &0.07 &  39.5 & -15.0 &-22.87\\
A1187 &20.80 &  5.69 &2.93 &21.80 &16.70 &-23.14 &-23.25 &-23.95 & 0.91 &0.64 &0.18 &0.21 & -81.6 & -65.2 &-22.95\\
A1190 &23.57 & 21.29 &4.74 &21.85 &20.50 &-23.48 &-23.63 &-24.31 & 0.87 &0.95 &0.28 &0.32 &  -7.6 & -12.4 &-22.72\\
A1203 &21.58 &  9.28 &2.54 &23.43 &39.10 &-23.33 &-23.44 &-24.14 & 0.90 &0.75 &0.16 &0.17 & -47.1 & -25.8 &-22.81\\
A1213 &20.93 &  7.84 &2.42 & --- & --- &-23.41 &  0.00 &-23.41 & --- &0.50 &0.27 &0.09 &  66.5 &  88.5 &-22.75\\
A1216 &19.77 &  2.69 &1.85 &21.22 & 9.80 &-22.18 &-22.54 &-23.12 & 0.72 &0.52 &0.22 &0.30 & -50.2 & -46.5 &-22.38\\
A1228 &19.39 &  2.34 &4.18 &21.81 &12.10 &-22.52 &-22.25 &-23.14 & 1.28 &0.43 &0.06 &0.19 &  13.8 & -42.3 &-22.42\\
A1238 &21.00 &  4.64 &4.67 &22.15 &22.50 &-22.67 &-23.48 &-23.90 & 0.47 &0.68 &0.08 &0.43 & -79.9 & -77.7 &-22.56\\
A1257 &17.37 &  0.82 &2.54 &20.26 & 4.70 &-21.97 &-21.72 &-22.61 & 1.26 &0.24 &0.10 &0.13 & -46.5 & -43.0 &-22.10\\
A1267 &21.28 &  7.21 &4.42 & --- & --- &-23.05 &  0.00 &-23.05 & --- &0.33 &0.23 &0.30 &  44.9 &  53.4 &-22.43\\
A1270 &20.34 &  6.21 &1.59 & --- & --- &-23.44 &  0.00 &-23.44 & --- &0.48 &0.43 &0.20 & -46.1 & -45.3 &-22.76\\
A1279 &24.32 & 38.01 &6.80 & --- & --- &-24.07 &  0.00 &-24.07 & --- &0.63 &0.17 &0.31 &  59.4 &  55.8 &-22.56\\
A1308 &21.99 &  9.41 &4.13 &23.29 &34.60 &-23.09 &-23.20 &-23.90 & 0.90 &0.55 &0.10 &0.12 & -26.0 & -38.3 &-22.61\\
A1314 &19.76 &  3.67 &2.54 &21.67 &23.70 &-22.84 &-23.82 &-24.19 & 0.41 &0.57 &0.19 &0.36 &  86.8 & -86.2 &-22.81\\
A1317 &21.93 & 10.26 &4.98 &22.52 &51.90 &-23.50 &-24.92 &-25.18 & 0.27 &0.73 &0.18 &0.57 &  38.9 &  55.4 &-22.89\\
A1318 &23.96 & 35.95 &5.38 & --- & --- &-24.18 &  0.00 &-24.18 & --- &0.54 &0.22 &0.29 &  -8.8 &  -7.6 &-22.75\\
A1334 &21.66 &  8.47 &5.05 & --- & --- &-23.32 &  0.00 &-23.32 & --- &0.51 &0.21 &0.22 &  88.8 &  77.4 &-22.53\\
A1344 &24.04 & 52.80 &5.08 & --- & --- &-24.98 &  0.00 &-24.98 & --- &0.72 &0.39 &0.32 &  80.3 &  78.8 &-23.05\\
A1365 &22.79 & 15.86 &6.62 & --- & --- &-23.80 &  0.00 &-23.80 & --- &0.50 &0.21 &0.22 & -56.0 & -62.1 &-22.67\\
A1367 &23.00 & 25.76 &5.56 & --- & --- &-23.97 &  0.00 &-23.97 & --- &0.56 &0.13 &0.24 &   4.1 & -10.8 &-22.74\\
A1371 &21.74 &  7.06 &5.88 &22.66 &19.90 &-22.99 &-22.72 &-23.62 & 1.28 &0.65 &0.08 &0.19 &  59.6 &  44.0 &-22.50\\
A1377 &21.90 & 10.47 &4.98 & --- & --- &-23.50 &  0.00 &-23.50 & --- &0.54 &0.23 &0.10 &  59.1 &  69.5 &-22.66\\
A1400 &23.35 & 22.75 &3.34 & --- & --- &-23.66 &  0.00 &-23.66 & --- &0.81 &0.16 &0.23 & -61.3 & -65.9 &-22.45\\
A1424 &19.58 &  3.02 &4.27 &20.60 & 9.90 &-23.17 &-23.30 &-23.99 & 0.89 &0.63 &0.25 &0.15 &  72.4 &  70.3 &-23.12\\
A1436 &20.96 &  5.57 &5.49 & --- & --- &-23.21 &  0.00 &-23.21 & --- &0.44 &0.10 &0.10 & -79.8 & -65.4 &-22.56\\
A1452 &23.87 & 34.05 &6.85 & --- & --- &-24.34 &  0.00 &-24.34 & --- &0.66 &0.08 &0.12 &  48.0 &  52.9 &-22.80\\
A1474 &19.71 &  1.74 &1.10 &19.63 & 7.40 &-21.20 &-23.67 &-23.78 & 0.10 &0.67 &0.51 &0.58 & -12.1 & -10.0 &-22.57\\
A1507 &20.54 &  4.45 &3.45 &21.48 &15.60 &-22.88 &-23.34 &-23.89 & 0.65 &0.70 &0.20 &0.29 &  48.0 &  44.1 &-22.82\\
A1520 &22.35 & 16.82 &5.85 &22.29 &34.30 &-24.23 &-24.25 &-24.99 & 0.98 &0.75 &0.16 &0.33 & -17.7 & -32.1 &-23.26\\
A1526 &22.00 &  9.05 &5.92 & --- & --- &-23.29 &  0.00 &-23.29 & --- &0.49 &0.12 &0.29 & -88.4 & -54.0 &-22.39\\
A1534 &20.75 &  6.44 &3.46 &22.32 &20.90 &-23.50 &-23.17 &-24.10 & 1.35 &0.65 &0.20 &0.18 & -48.9 & -52.9 &-23.01\\
A1569 &19.78 &  3.06 &3.17 &20.37 &11.00 &-22.85 &-23.77 &-24.16 & 0.43 &0.78 &0.24 &0.14 & -74.2 & -71.1 &-23.19\\
A1589 &24.90 & 76.44 &8.20 & --- & --- &-25.19 &  0.00 &-25.19 & --- &0.73 &0.25 &0.41 &  73.4 &  65.8 &-23.21\\
A1610 &20.83 &  6.07 &5.15 &22.38 &19.50 &-23.46 &-22.92 &-23.98 & 1.65 &0.55 &0.09 &0.25 & -85.0 & -68.0 &-23.01\\
A1630 &20.07 &  4.01 &1.44 &21.70 &21.10 &-22.66 &-23.76 &-24.10 & 0.36 &0.61 &0.23 &0.37 &  83.1 &  86.4 &-22.85\\
A1631 &15.76 &  0.36 &2.89 &22.56 & 4.50 &-22.00 &-19.48 &-22.10 &10.17 &0.67 &0.12 &0.12 &  19.0 &  18.6 &-21.75\\
A1644 &23.78 & 67.02 &3.08 & --- & --- &-25.38 &  0.00 &-25.38 & --- &1.02 &0.24 &0.48 &  47.4 &  42.8 &-23.00\\
A1648 &20.47 &  4.95 &0.96 &21.81 &24.20 &-22.58 &-24.01 &-24.27 & 0.27 &0.52 &0.32 &0.41 &  59.4 &  55.1 &-22.78\\
A1691 &22.55 & 22.89 &2.99 & --- & --- &-24.39 &  0.00 &-24.39 & --- &0.92 &0.18 &0.07 & -34.3 & -14.1 &-23.16\\
A1709 &23.08 & 17.18 &6.80 & --- & --- &-23.57 &  0.00 &-23.57 & --- &0.55 &0.08 &0.16 & -53.0 & -20.1 &-22.63\\
A1736 &23.34 & 39.24 &6.21 & --- & --- &-25.00 &  0.00 &-25.00 & --- &0.58 &0.33 &0.43 & -44.4 & -45.1 &-23.26\\
A1741 &21.56 &  7.88 &6.58 & --- & --- &-23.49 &  0.00 &-23.49 & --- &0.48 &0.16 &0.11 & -34.9 & -39.2 &-22.69\\
A1749 &20.41 &  5.81 &3.27 &22.04 &22.40 &-23.53 &-23.54 &-24.29 & 0.99 &0.59 &0.25 &0.22 & -85.8 & -76.0 &-23.10\\
A1767 &25.23 &101.01 &6.02 & --- & --- &-25.30 &  0.00 &-25.30 & --- &0.81 &0.09 &0.39 & -47.5 &  -3.6 &-23.16\\
A1773 &21.22 &  7.12 &5.62 &21.18 &27.70 &-23.52 &-24.93 &-25.19 & 0.27 &0.65 &0.27 &0.07 &  30.0 &  12.5 &-22.82\\
A1775 &20.71 &  5.77 &1.06 &21.30 &17.80 &-22.70 &-23.83 &-24.16 & 0.35 &0.85 &0.12 &0.16 & -19.2 & -28.6 &-23.00\\
A1780 &22.04 & 13.08 &3.40 & --- & --- &-23.75 &  0.00 &-23.75 & --- &0.64 &0.29 &0.30 &  83.4 &  75.8 &-22.70\\
A1795 &20.94 &  6.02 &1.88 &21.70 &27.50 &-22.83 &-24.37 &-24.60 & 0.24 &0.81 &0.10 &0.34 &   9.5 &  15.4 &-22.94\\
A1800 &22.88 & 45.78 &2.38 & --- & --- &-25.46 &  0.00 &-25.46 & --- &1.09 &0.39 &0.57 & -18.6 & -22.2 &-23.23\\
A1809 &21.78 & 12.38 &4.93 &22.81 &45.50 &-24.07 &-24.37 &-24.98 & 0.76 &0.69 &0.18 &0.33 &  64.7 &  54.7 &-23.26\\
A1825 &22.29 & 10.97 &4.90 &23.24 &27.90 &-23.26 &-22.84 &-23.82 & 1.47 &0.63 &0.12 &0.23 & -15.0 &  -8.4 &-22.60\\
A1827 &22.01 & 10.76 &6.06 & --- & --- &-23.64 &  0.00 &-23.64 & --- &0.57 &0.15 &0.07 &  36.0 &  54.2 &-22.77\\
A1828 &21.04 &  7.22 &2.53 & --- & --- &-23.28 &  0.00 &-23.28 & --- &0.44 &0.36 &0.37 & -33.6 & -28.7 &-22.53\\
A1831 &22.75 & 18.26 &4.98 &21.80 &28.20 &-23.99 &-24.37 &-24.95 & 0.70 &0.86 &0.10 &0.41 & -20.0 & -29.8 &-23.23\\
A1836 &23.22 & 26.32 &5.24 & --- & --- &-24.14 &  0.00 &-24.14 & --- &0.60 &0.09 &0.29 &  48.6 &  37.8 &-22.91\\
A1873 &20.62 &  5.55 &2.30 &22.40 &22.50 &-23.07 &-23.23 &-23.90 & 0.87 &0.60 &0.13 &0.26 & -80.8 & -87.1 &-22.88\\
A1890 &23.78 & 49.81 &5.18 & --- & --- &-25.08 &  0.00 &-25.08 & --- &0.76 &0.21 &0.34 &  40.6 &  42.9 &-23.26\\
A1898 &23.37 & 18.80 &6.13 & --- & --- &-23.54 &  0.00 &-23.54 & --- &0.60 &0.11 &0.17 &   1.9 &  21.2 &-22.44\\
A1899 &21.50 &  9.54 &2.83 & --- & --- &-23.41 &  0.00 &-23.41 & --- &0.58 &0.36 &0.33 & -43.1 &  82.3 &-22.59\\
A1904 &21.91 & 12.00 &4.76 &21.85 &22.30 &-23.88 &-23.80 &-24.59 & 1.08 &0.76 &0.17 &0.35 &  20.9 &  44.4 &-23.18\\
A1913 &21.99 & 10.73 &6.02 & --- & --- &-23.55 &  0.00 &-23.55 & --- &0.56 &0.04 &0.00 &  24.3 & -72.1 &-22.76\\
A1964 &19.74 &  2.78 &5.29 &22.10 &23.00 &-22.89 &-23.58 &-24.04 & 0.53 &0.57 &0.16 &0.10 &  14.6 & -24.2 &-22.52\\
A1982 &20.94 &  5.80 &3.09 &21.44 &16.10 &-22.96 &-23.42 &-23.96 & 0.65 &0.67 &0.30 &0.40 &  48.3 &  46.9 &-22.72\\
A1983 &21.89 & 11.28 &6.29 & --- & --- &-23.76 &  0.00 &-23.76 & --- &0.34 &0.26 &0.29 &  28.4 &  26.9 &-22.59\\
A1991 &26.26 &201.64 &6.41 & --- & --- &-25.74 &  0.00 &-25.74 & --- &0.90 &0.18 &0.36 &  15.6 &   9.7 &-22.86\\
A2020 &19.37 &  1.43 &4.08 &19.76 & 4.70 &-21.59 &-22.38 &-22.81 & 0.49 &0.46 &0.48 &0.44 & -35.5 & -35.4 &-21.96\\
A2022 &19.94 &  3.62 &3.55 &21.98 &22.70 &-22.99 &-23.61 &-24.10 & 0.57 &0.65 &0.12 &0.12 & -34.2 & -56.8 &-22.88\\
A2025 &19.89 &  4.84 &2.07 &21.90 &22.30 &-23.61 &-23.86 &-24.49 & 0.79 &0.56 &0.21 &0.06 & -51.1 & -45.9 &-23.44\\
A2028 &21.57 & 10.27 &3.32 &22.78 &35.40 &-23.68 &-23.86 &-24.52 & 0.84 &0.71 &0.20 &0.32 & -81.1 & -81.4 &-23.05\\
A2029 &26.30 &439.41 &5.78 & --- & --- &-27.40 &  0.00 &-27.40 & --- &1.05 &0.26 &0.52 &  20.5 &  26.6 &-23.58\\
A2040 &20.57 &  3.67 &5.21 &21.94 &26.20 &-22.54 &-23.90 &-24.17 & 0.28 &0.72 &0.12 &0.44 & -55.2 & -55.8 &-22.43\\
A2052 &24.76 & 73.57 &3.89 & --- & --- &-24.58 &  0.00 &-24.58 & --- &0.88 &0.16 &0.35 &  34.6 &  35.5 &-22.56\\
A2055 &21.19 &  5.15 &3.80 &21.86 &21.00 &-22.51 &-23.52 &-23.88 & 0.39 &0.42 &0.25 &0.35 & -26.1 &  27.1 &-21.89\\
A2063 &24.15 & 44.25 &4.27 & --- & --- &-24.21 &  0.00 &-24.21 & --- &0.80 &0.04 &0.38 &  39.0 &  29.1 &-22.71\\
A2065 &23.87 & 27.62 &7.30 & --- & --- &-23.90 &  0.00 &-23.90 & --- &0.67 &0.18 &0.09 &   2.9 &  11.1 &-22.51\\
A2107 &23.19 & 35.86 &3.68 & --- & --- &-24.64 &  0.00 &-24.64 & --- &0.79 &0.13 &0.26 & -71.3 & -63.5 &-23.09\\
A2143 &21.06 &  5.41 &6.21 &21.87 &15.10 &-23.20 &-22.99 &-23.85 & 1.21 &0.72 &0.06 &0.08 &  21.1 &  16.3 &-22.84\\
A2147 &22.28 & 14.87 &3.23 &23.15 &78.10 &-23.58 &-25.04 &-25.29 & 0.26 &0.81 &0.23 &0.64 &  12.8 &  11.9 &-22.68\\
A2152 &21.86 &  9.98 &6.45 & --- & --- &-23.53 &  0.00 &-23.53 & --- &0.48 &0.07 &0.08 &  16.4 & -70.5 &-22.68\\
A2162 &20.85 &  7.19 &3.92 &22.46 &28.20 &-23.40 &-23.38 &-24.14 & 1.02 &0.57 &0.24 &0.36 &   5.1 &   1.0 &-22.81\\
A2184 &21.65 &  7.05 &3.19 & --- & --- &-22.66 &  0.00 &-22.66 & --- &0.49 &0.15 &0.26 & -15.0 & -17.7 &-22.17\\
A2197 &19.25 &  3.71 &1.54 &20.32 &13.50 &-23.05 &-23.88 &-24.29 & 0.47 &0.60 &0.29 &0.37 & -39.7 & -35.3 &-23.24\\
A2198 &21.42 &  5.64 &5.00 & --- & --- &-22.66 &  0.00 &-22.66 & --- &0.42 &0.12 &0.20 &  -8.2 &  -3.6 &-21.98\\
A2199 &21.18 &  7.95 &1.40 &21.82 &26.90 &-22.76 &-23.91 &-24.23 & 0.35 &0.81 &0.15 &0.36 &  27.1 &  33.3 &-22.81\\
A2247 &21.13 &  6.67 &2.19 & --- & --- &-22.73 &  0.00 &-22.73 & --- &0.41 &0.10 &0.23 &  27.2 &   3.4 &-22.34\\
A2248 &22.53 & 13.34 &6.41 & --- & --- &-23.56 &  0.00 &-23.56 & --- &0.56 &0.07 &0.19 &  14.9 &  13.0 &-22.66\\
A2250 &21.28 &  7.12 &4.02 & --- & --- &-23.22 &  0.00 &-23.22 & --- &0.44 &0.16 &0.10 & -36.6 & -74.4 &-22.59\\
A2256 &20.84 &  8.91 &1.87 & --- & --- &-23.73 &  0.00 &-23.73 & --- &0.52 &0.35 &0.30 & -80.6 & -76.1 &-22.97\\
A2271 &23.96 & 52.68 &3.86 & --- & --- &-24.86 &  0.00 &-24.86 & --- &0.90 &0.21 &0.37 & -57.8 & -53.3 &-22.94\\
A2293 &23.19 & 19.05 &5.99 & --- & --- &-23.68 &  0.00 &-23.68 & --- &0.73 &0.26 &0.33 &  76.8 &  72.4 &-22.61\\
A2296 &19.63 &  1.42 &4.35 &21.02 & 8.60 &-21.31 &-22.39 &-22.73 & 0.37 &0.60 &0.19 &0.40 &  68.1 &  72.4 &-21.72\\
A2308 &24.51 & 44.68 &6.37 & --- & --- &-24.28 &  0.00 &-24.28 & --- &0.74 &0.07 &0.26 &  38.5 &  17.9 &-22.73\\
A2309 &20.02 &  3.49 &4.18 &22.17 &17.80 &-22.88 &-22.86 &-23.62 & 1.02 &0.57 &0.21 &0.22 & -61.2 & -68.0 &-22.67\\
A2319 &25.16 & 71.27 &5.00 &21.19 &17.60 &-24.40 &-23.83 &-24.91 & 1.69 &1.12 &0.15 &0.18 &   4.4 &  20.1 &-22.99\\
A2331 &22.07 &  6.98 &5.18 &21.67 &17.50 &-22.57 &-23.44 &-23.84 & 0.45 &0.86 &0.06 &0.27 & -86.3 &  89.4 &-22.59\\
A2361 &22.83 & 15.13 &7.14 & --- & --- &-23.58 &  0.00 &-23.58 & --- &0.52 &0.07 &0.16 &  50.6 &  49.7 &-22.67\\
A2362 &22.52 & 15.75 &6.13 & --- & --- &-23.91 &  0.00 &-23.91 & --- &0.55 &0.15 &0.09 &  68.6 &  85.0 &-23.01\\
A2366 &19.64 &  3.60 &1.64 &21.32 &16.50 &-22.87 &-23.56 &-24.02 & 0.53 &0.59 &0.14 &0.15 & -30.6 & -21.7 &-23.08\\
A2372 &20.16 &  4.35 &1.55 &21.97 &17.40 &-22.75 &-23.05 &-23.66 & 0.76 &0.58 &0.13 &0.29 &   7.2 &  -4.4 &-22.81\\
A2381 &17.19 &  0.43 &4.10 &20.31 & 3.20 &-20.86 &-20.70 &-21.54 & 1.15 &0.22 &0.22 &0.35 &   6.1 &   4.8 &-21.03\\
A2382 &20.41 &  3.97 &1.55 &21.31 &16.30 &-22.33 &-23.59 &-23.89 & 0.31 &0.82 &0.17 &0.10 &   8.6 & -67.8 &-22.76\\
A2383 &21.35 &  5.54 &3.64 & --- & --- &-22.62 &  0.00 &-22.62 & --- &0.36 &0.33 &0.36 & -47.7 & -49.8 &-21.98\\
A2388 &25.06 & 57.29 &6.71 & --- & --- &-24.22 &  0.00 &-24.22 & --- &0.68 &0.13 &0.44 & -80.5 & -75.2 &-22.46\\
A2399 &21.75 & 12.37 &3.91 & --- & --- &-23.91 &  0.00 &-23.91 & --- &0.62 &0.32 &0.21 & -77.3 & -70.1 &-22.92\\
A2401 &23.47 & 26.80 &6.99 & --- & --- &-24.16 &  0.00 &-24.16 & --- &0.67 &0.07 &0.17 & -12.2 & -34.9 &-23.03\\
A2412 &20.33 &  4.55 &1.79 &23.43 &90.80 &-22.81 &-25.23 &-25.34 & 0.11 &0.57 &0.15 &0.11 &  31.0 &  22.6 &-22.65\\
A2415 &23.75 & 31.01 &6.94 & --- & --- &-24.20 &  0.00 &-24.20 & --- &0.60 &0.21 &0.35 &  27.1 &  25.5 &-22.76\\
A2457 &21.10 &  8.46 &2.60 &22.33 &31.60 &-23.52 &-23.98 &-24.52 & 0.65 &0.73 &0.26 &0.41 &  86.2 &  83.0 &-23.06\\
A2459 &21.25 &  8.03 &2.36 & --- & --- &-23.25 &  0.00 &-23.25 & --- &0.49 &0.28 &0.26 &  13.2 &   3.0 &-22.68\\
A2462 &20.29 &  4.35 &5.13 &22.37 &26.20 &-23.40 &-23.70 &-24.32 & 0.76 &0.61 &0.03 &0.26 & -89.8 & -52.5 &-23.05\\
A2480 &19.86 &  3.45 &3.82 &22.23 &22.80 &-23.16 &-23.51 &-24.10 & 0.72 &0.51 &0.03 &0.48 & -18.0 & -40.0 &-23.00\\
A2492 &20.93 &  5.61 &2.81 &22.25 &18.50 &-22.98 &-23.04 &-23.76 & 0.95 &0.63 &0.13 &0.29 & -70.0 &  89.6 &-22.80\\
A2495 &21.70 &  6.56 &1.30 &21.52 &26.60 &-22.20 &-24.59 &-24.71 & 0.11 &1.01 &0.18 &0.43 &  50.4 &  50.7 &-22.70\\
A2511 &21.60 &  7.66 &2.83 & --- & --- &-22.92 &  0.00 &-22.92 & --- &0.49 &0.22 &0.22 &  81.3 &  75.1 &-22.31\\
A2524 &21.19 &  7.10 &4.65 &22.03 &17.90 &-23.44 &-23.14 &-24.05 & 1.33 &0.63 &0.19 &0.28 &  14.5 &   1.9 &-22.93\\
A2525 &20.52 &  3.78 &4.31 &23.00 &22.60 &-22.69 &-22.66 &-23.43 & 1.03 &0.56 &0.07 &0.16 & -61.4 & -48.7 &-22.35\\
A2559 &23.97 & 36.62 &5.18 &21.65 &22.80 &-24.28 &-24.04 &-24.91 & 1.25 &0.86 &0.29 &0.53 &  29.7 &  31.8 &-23.01\\
A2572 &19.18 &  2.54 &1.37 &21.31 &17.30 &-22.43 &-23.62 &-23.93 & 0.34 &0.50 &0.23 &0.18 & -85.8 & -19.2 &-22.81\\
A2589 &28.54 &725.91 &9.52 & --- & --- &-26.43 &  0.00 &-26.43 & --- &0.78 &0.12 &0.51 & -11.1 &   5.0 &-22.96\\
A2593 &21.93 &  6.60 &4.83 &20.54 &12.00 &-22.40 &-23.65 &-23.95 & 0.33 &0.90 &0.18 &0.38 &  75.2 &  73.8 &-22.44\\
A2596 &19.91 &  2.30 &1.02 &20.50 & 6.10 &-21.62 &-22.44 &-22.86 & 0.47 &0.55 &0.05 &0.16 & -76.0 & -70.8 &-22.47\\
A2618 &20.79 &  6.60 &1.69 &21.94 &25.50 &-23.11 &-23.95 &-24.36 & 0.46 &0.80 &0.06 &0.26 &  77.2 & -86.4 &-23.15\\
A2622 &24.53 & 51.76 &6.13 & --- & --- &-24.49 &  0.00 &-24.49 & --- &0.78 &0.20 &0.42 & -43.3 & -55.4 &-22.78\\
A2625 &21.60 & 10.49 &3.10 & --- & --- &-23.67 &  0.00 &-23.67 & --- &0.54 &0.37 &0.36 &  84.9 &  85.9 &-22.78\\
A2626 &24.10 & 37.52 &4.48 &21.48 &17.00 &-24.14 &-23.58 &-24.65 & 1.67 &1.05 &0.24 &0.37 &  32.3 &  32.0 &-22.92\\
A2630 &22.56 & 15.00 &5.56 & --- & --- &-23.83 &  0.00 &-23.83 & --- &0.59 &0.05 &0.31 & -49.4 & -50.5 &-22.87\\
A2634 &20.33 &  4.66 &3.16 &21.27 &20.60 &-22.98 &-24.00 &-24.35 & 0.39 &0.67 &0.18 &0.45 &  31.0 &  34.3 &-22.98\\
A2637 &23.01 & 22.64 &6.58 & --- & --- &-24.38 &  0.00 &-24.38 & --- &0.58 &0.21 &0.37 &  62.9 &  86.1 &-23.17\\
A2644 &23.31 & 22.24 &5.46 & --- & --- &-23.94 &  0.00 &-23.94 & --- &0.57 &0.19 &0.30 &  16.9 &  28.3 &-22.73\\
A2656 &20.46 &  3.20 &4.29 &21.22 &13.20 &-22.48 &-23.37 &-23.76 & 0.44 &0.81 &0.09 &0.22 & -27.1 &  -8.4 &-22.81\\
A2657 &21.24 &  2.74 &3.94 &19.76 & 3.50 &-21.04 &-21.67 &-22.15 & 0.56 &0.36 &0.11 &0.07 &   1.8 &  -9.3 &-21.95\\
A2660 &22.08 & 10.53 &5.62 &22.42 &20.60 &-23.40 &-22.94 &-23.95 & 1.53 &0.63 &0.25 &0.45 & -35.3 & -27.8 &-22.65\\
A2661 &26.51 &104.60 &6.13 & --- & --- &-24.53 &  0.00 &-24.53 & --- &0.92 &0.28 &0.30 & -76.0 & -36.4 &-22.27\\
A2665 &23.94 & 50.12 &4.15 & --- & --- &-24.77 &  0.00 &-24.77 & --- &0.93 &0.13 &0.32 & -64.7 & -80.7 &-23.00\\
A2666 &22.97 & 25.07 &6.37 & --- & --- &-24.34 &  0.00 &-24.34 & --- &0.61 &0.26 &0.32 &  60.6 &  60.7 &-23.05\\
A2670 &21.13 &  7.49 &5.43 &21.75 &22.30 &-23.69 &-23.88 &-24.54 & 0.84 &0.70 &0.09 &0.08 &  81.4 & -39.7 &-23.28\\
A2675 &24.31 & 40.53 &6.45 & --- & --- &-24.24 &  0.00 &-24.24 & --- &0.71 &0.09 &0.44 &  43.8 &  45.0 &-22.78\\
A2678 &21.85 &  8.54 &6.41 & --- & --- &-23.32 &  0.00 &-23.32 & --- &0.48 &0.18 &0.23 &  17.7 &  19.0 &-22.55\\
A2716 &20.71 &  5.35 &6.45 & --- & --- &-23.43 &  0.00 &-23.43 & --- &0.43 &0.21 &0.17 & -78.3 & -81.0 &-22.66\\
A2717 &20.15 &  2.80 &2.84 &21.25 &18.60 &-22.08 &-23.88 &-24.07 & 0.19 &0.87 &0.05 &0.18 & -17.3 &   8.3 &-22.64\\
A2731 &22.31 & 16.35 &6.62 & --- & --- &-24.12 &  0.00 &-24.12 & --- &0.55 &0.36 &0.23 &  88.0 &  77.0 &-22.76\\
A2734 &21.70 &  9.87 &1.27 &22.08 &32.30 &-22.91 &-24.29 &-24.56 & 0.28 &1.03 &0.19 &0.50 &  21.5 &  21.6 &-22.76\\
A2764 &22.17 & 14.97 &5.43 & --- & --- &-24.13 &  0.00 &-24.13 & --- &0.60 &0.16 &0.18 & -37.4 &   1.5 &-23.06\\
A2765 &19.33 &  2.05 &4.59 &21.75 & 9.30 &-22.58 &-21.98 &-23.08 & 1.74 &0.54 &0.24 &0.29 &  51.7 &  51.8 &-22.09\\
A2799 &22.79 & 16.32 &6.10 & --- & --- &-23.73 &  0.00 &-23.73 & --- &0.63 &0.22 &0.25 &  42.8 &  32.0 &-22.54\\
A2800 &22.38 & 14.39 &4.42 & --- & --- &-23.70 &  0.00 &-23.70 & --- &0.62 &0.25 &0.42 &  63.4 &  75.7 &-22.71\\
A2806 &19.85 &  3.12 &3.32 &21.11 & 7.20 &-22.59 &-21.86 &-23.04 & 1.97 &0.46 &0.16 &0.20 & -62.5 & -58.7 &-22.60\\
A2814 &22.20 & 12.53 &5.10 & --- & --- &-23.73 &  0.00 &-23.73 & --- &0.59 &0.21 &0.26 & -34.6 & -31.0 &-22.78\\
A2819 &20.27 &  5.19 &2.62 & --- & --- &-23.36 &  0.00 &-23.36 & --- &0.63 &0.24 &0.18 &  42.4 &  35.2 &-22.62\\
A2824 &21.68 &  7.93 &5.26 & --- & --- &-23.29 &  0.00 &-23.29 & --- &0.45 &0.14 &0.03 &  65.4 &  30.1 &-22.51\\
A2836 &21.80 &  6.84 &2.75 & --- & --- &-22.46 &  0.00 &-22.46 & --- &0.49 &0.07 &0.10 & -53.4 & -37.0 &-22.12\\
A2841 &21.11 &  7.02 &4.93 &22.16 &20.23 &-23.46 &-23.21 &-24.10 & 1.26 &0.63 &0.26 &0.36 & -14.2 & -10.8 &-22.87\\
A2854 &21.39 &  4.80 &5.59 &22.11 &24.50 &-22.41 &-23.66 &-23.96 & 0.32 &0.65 &0.18 &0.50 &  -2.6 & -15.7 &-22.28\\
A2859 &20.74 &  4.48 &5.29 &22.48 &15.90 &-22.91 &-22.37 &-23.43 & 1.64 &0.53 &0.15 &0.23 & -89.4 & -77.9 &-22.92\\
A2864 &18.86 &  1.55 &5.08 &21.75 &10.20 &-22.48 &-22.16 &-23.08 & 1.34 &0.55 &0.17 &0.26 &  28.6 &  34.4 &-22.17\\
A2870 &22.96 & 22.83 &4.63 & --- & --- &-23.97 &  0.00 &-23.97 & --- &0.70 &0.27 &0.24 &  10.5 &  11.6 &-22.72\\
A2877 &19.91 &  5.63 &3.68 &21.04 &19.90 &-23.63 &-23.89 &-24.52 & 0.78 &0.68 &0.14 &0.28 & -69.5 & -92.9 &-23.44\\
A2881 &19.41 &  2.00 &2.67 &21.66 & 8.70 &-22.12 &-21.88 &-22.76 & 1.26 &0.46 &0.16 &0.15 &  46.4 &  65.0 &-22.22\\
A2889 &19.88 &  1.44 &1.01 &22.05 & 5.70 &-20.29 &-20.41 &-21.10 & 0.90 &0.34 &0.42 &0.38 & -44.4 & -41.4 &-20.49\\
A2896 &18.95 &  2.21 &3.68 &21.01 & 8.50 &-22.71 &-22.23 &-23.25 & 1.56 &0.40 &0.27 &0.33 & -62.6 & -65.8 &-22.44\\
A2911 &19.64 &  2.34 &2.82 &22.01 &11.90 &-21.72 &-21.67 &-22.45 & 1.04 &0.47 &0.17 &0.23 & -18.4 &  14.5 &-21.78\\
A2923 &22.24 & 13.42 &4.15 & --- & --- &-23.69 &  0.00 &-23.69 & --- &0.66 &0.03 &0.29 &  66.1 &  75.8 &-22.89\\
A2954 &20.76 &  3.80 &1.68 & --- & --- &-22.04 &  0.00 &-22.04 & --- &0.32 &0.18 &0.26 &  27.3 &  33.6 &-21.73\\
A2955 &19.71 &  2.58 &5.21 &21.53 &19.00 &-22.92 &-23.89 &-24.27 & 0.41 &0.74 &0.11 &0.49 &  78.6 &  67.6 &-22.84\\
A2992 &21.38 &  7.57 &4.69 & --- & --- &-23.31 &  0.00 &-23.31 & --- &0.43 &0.29 &0.30 & -59.6 & -53.9 &-22.51\\
A3004 &22.51 & 13.82 &5.24 & --- & --- &-23.58 &  0.00 &-23.58 & --- &0.63 &0.12 &0.13 & -54.9 &  37.2 &-22.59\\
A3009 &23.29 & 32.22 &3.58 & --- & --- &-24.43 &  0.00 &-24.43 & --- &0.88 &0.16 &0.44 & -71.3 & -74.5 &-23.02\\
A3027 &23.36 & 20.33 &5.75 &23.01 &32.60 &-23.67 &-23.46 &-24.32 & 1.22 &0.69 &0.26 &0.38 &  84.0 &  85.7 &-22.62\\
A3047 &21.99 &  8.22 &4.55 &21.93 &23.03 &-23.01 &-23.84 &-24.26 & 0.46 &0.81 &0.22 &0.45 & -59.4 & -48.3 &-22.80\\
A3074 &23.73 & 45.61 &4.33 & --- & --- &-24.88 &  0.00 &-24.88 & --- &0.84 &0.32 &0.43 &  35.2 &  33.8 &-23.04\\
A3077 &22.53 & 11.53 &4.55 & --- & --- &-23.17 &  0.00 &-23.17 & --- &0.50 &0.46 &0.49 &  74.3 &  67.3 &-22.08\\
A3078 &23.86 & 38.66 &4.83 & --- & --- &-24.45 &  0.00 &-24.45 & --- &0.81 &0.16 &0.32 &  30.6 &  16.0 &-22.90\\
A3089 &20.44 &  3.42 &4.65 &21.50 &10.40 &-22.55 &-22.43 &-23.24 & 1.12 &0.61 &0.17 &0.29 &  76.4 &  79.6 &-22.41\\
A3093 &22.00 & 10.57 &3.44 &21.64 &18.40 &-23.34 &-23.60 &-24.23 & 0.79 &0.81 &0.28 &0.46 &  20.3 &  18.8 &-22.89\\
A3094 &22.38 & 15.17 &5.24 & --- & --- &-23.92 &  0.00 &-23.92 & --- &0.69 &0.16 &0.17 &  34.3 &  52.3 &-22.84\\
A3095 &19.63 &  2.88 &3.11 &21.50 &11.20 &-22.77 &-22.59 &-23.43 & 1.18 &0.48 &0.15 &0.31 &  -5.3 & -16.0 &-22.75\\
A3098 &26.40 &186.16 &6.90 & --- & --- &-25.55 &  0.00 &-25.55 & --- &0.84 &0.24 &0.48 & -40.0 & -39.4 &-22.80\\
A3100 &21.92 & 10.00 &2.11 & --- & --- &-22.97 &  0.00 &-22.97 & --- &0.73 &0.32 &0.14 &  67.0 &  70.4 &-22.33\\
A3104 &18.96 &  2.03 &3.22 &21.38 &21.04 &-22.73 &-24.11 &-24.38 & 0.28 &0.66 &0.25 &0.45 &  63.0 &  68.7 &-22.77\\
A3107 &20.72 &  4.07 &3.28 &22.92 &25.49 &-22.47 &-22.96 &-23.50 & 0.63 &0.54 &0.19 &0.18 & -30.2 & -44.7 &-22.21\\
A3108 &22.79 & 12.73 &4.67 & --- & --- &-23.04 &  0.00 &-23.04 & --- &0.58 &0.25 &0.36 &  70.5 &  65.7 &-22.08\\
A3109 &24.03 & 47.17 &6.41 & --- & --- &-24.81 &  0.00 &-24.81 & --- &0.71 &0.33 &0.16 &  16.0 &  22.2 &-22.89\\
A3110 &20.30 &  6.54 &1.89 &20.87 &12.80 &-23.67 &-23.55 &-24.36 & 1.11 &0.61 &0.50 &0.39 &  -2.1 &  -2.1 &-23.21\\
A3111 &21.72 &  7.84 &5.18 &21.70 &16.70 &-23.18 &-23.31 &-24.00 & 0.89 &0.75 &0.12 &0.14 &  33.2 &  62.9 &-22.87\\
A3112 &24.95 & 71.55 &6.54 &22.01 &33.50 &-24.87 &-24.50 &-25.45 & 1.40 &0.88 &0.33 &0.59 &   9.2 &   6.7 &-23.06\\
A3120 &21.67 &  8.16 &4.18 &22.01 &24.50 &-23.03 &-23.67 &-24.15 & 0.56 &0.79 &0.27 &0.48 & -26.5 & -37.1 &-22.57\\
A3122 &20.51 &  5.83 &5.78 &22.82 &27.10 &-23.76 &-23.20 &-24.27 & 1.68 &0.60 &0.27 &0.39 &  38.0 &  61.4 &-22.96\\
A3123 &18.69 &  1.70 &3.60 &20.69 & 8.10 &-22.63 &-22.68 &-23.41 & 0.95 &0.54 &0.33 &0.34 & -81.9 & -64.7 &-22.65\\
A3125 &19.83 &  2.86 &3.04 &21.83 & 9.70 &-22.52 &-21.92 &-23.01 & 1.73 &0.49 &0.07 &0.13 &  -2.9 & -34.0 &-22.46\\
A3128 &23.58 & 32.96 &6.10 & --- & --- &-24.45 &  0.00 &-24.45 & --- &0.67 &0.19 &0.20 &  11.3 &  25.5 &-22.99\\
A3133 &24.37 & 25.14 &6.80 & --- & --- &-23.18 &  0.00 &-23.18 & --- &0.59 &0.25 &0.36 & -26.8 & -29.0 &-21.82\\
A3135 &22.71 & 14.77 &5.88 & --- & --- &-23.56 &  0.00 &-23.56 & --- &0.56 &0.13 &0.27 &  33.2 &  51.3 &-22.57\\
A3142 &20.80 &  5.23 &3.32 &21.92 &17.64 &-22.94 &-23.16 &-23.81 & 0.81 &0.64 &0.21 &0.30 & -12.1 & -21.4 &-22.71\\
A3144 &22.52 & 11.20 &7.35 & --- & --- &-23.20 &  0.00 &-23.20 & --- &0.48 &0.14 &0.12 & -69.1 & -26.7 &-22.38\\
A3151 &18.38 &  1.22 &2.70 &21.27 &11.10 &-22.09 &-22.81 &-23.27 & 0.52 &0.70 &0.09 &0.28 & -67.3 & -17.0 &-22.33\\
A3152 &23.10 & 20.44 &6.29 & --- & --- &-24.05 &  0.00 &-24.05 & --- &0.56 &0.32 &0.34 &   0.9 &   2.6 &-22.59\\
A3153 &23.84 & 25.55 &5.78 & --- & --- &-23.85 &  0.00 &-23.85 & --- &0.71 &0.16 &0.39 &  87.1 &  92.6 &-22.56\\
A3158 &23.45 & 30.76 &6.02 & --- & --- &-24.43 &  0.00 &-24.43 & --- &0.73 &0.11 &0.14 &  63.3 &  59.7 &-23.06\\
A3164 &23.18 & 20.63 &7.04 & --- & --- &-23.91 &  0.00 &-23.91 & --- &0.59 &0.10 &0.20 & -59.8 &  30.3 &-22.94\\
A3188 &19.77 &  2.00 &6.02 & --- & --- &-22.19 &  0.00 &-22.19 & --- &0.32 &0.20 &0.28 & -50.7 & -66.8 &-21.40\\
A3193 &23.10 & 19.45 &6.49 & --- & --- &-23.72 &  0.00 &-23.72 & --- &0.54 &0.10 &0.24 & -82.5 &  87.3 &-22.57\\
A3195 &23.28 & 22.96 &5.99 & --- & --- &-24.02 &  0.00 &-24.02 & --- &0.67 &0.32 &0.39 &  64.0 &  60.6 &-22.72\\
A3223 &20.01 &  4.49 &1.84 &21.61 &16.00 &-23.06 &-23.23 &-23.90 & 0.85 &0.56 &0.26 &0.26 &   0.6 &  -6.8 &-22.98\\
A3225 &19.61 &  2.40 &0.93 &20.28 & 7.50 &-21.74 &-22.88 &-23.21 & 0.35 &0.64 &0.13 &0.16 & -11.3 &  -8.0 &-22.68\\
A3229 &20.06 &  2.40 &2.07 & --- & --- &-21.54 &  0.00 &-21.54 & --- &0.24 &0.46 &0.48 & -78.7 & -85.9 &-21.07\\
A3231 &22.28 &  7.98 &5.56 & --- & --- &-22.69 &  0.00 &-22.69 & --- &0.49 &0.07 &0.15 &  84.4 &  84.5 &-21.90\\
A3234 &21.60 &  7.72 &4.93 & --- & --- &-23.41 &  0.00 &-23.41 & --- &0.49 &0.20 &0.13 &  27.9 &  33.3 &-22.55\\
A3266 &20.23 &  4.04 &5.59 &21.02 &26.10 &-23.20 &-24.89 &-25.09 & 0.21 &0.83 &0.12 &0.31 &  77.4 &  63.4 &-23.19\\
A3301 &21.83 & 13.08 &3.11 &23.26 &80.22 &-23.81 &-25.06 &-25.36 & 0.32 &0.81 &0.07 &0.37 & -45.8 & -42.7 &-23.15\\
A3332 &20.94 &  5.94 &4.12 &23.16 &36.36 &-23.24 &-23.55 &-24.16 & 0.75 &0.52 &0.12 &0.44 &  48.5 &  47.7 &-22.83\\
A3336 &22.95 & 20.24 &4.12 &23.28 &42.50 &-23.90 &-23.77 &-24.59 & 1.12 &0.82 &0.22 &0.34 &  19.5 &  17.8 &-22.82\\
A3341 &21.09 &  4.95 &6.06 &21.71 &16.80 &-22.72 &-23.14 &-23.70 & 0.68 &0.72 &0.21 &0.33 &  11.8 &  21.7 &-22.44\\
A3351 &21.63 &  7.82 &6.25 & --- & --- &-23.43 &  0.00 &-23.43 & --- &0.52 &0.10 &0.06 & -34.1 &  71.5 &-22.58\\
A3354 &20.15 &  3.80 &2.38 &22.75 &22.40 &-22.69 &-22.82 &-23.51 & 0.89 &0.47 &0.09 &0.15 &   3.9 &   1.2 &-22.63\\
A3367 &21.91 & 10.08 &3.46 & --- & --- &-23.19 &  0.00 &-23.19 & --- &0.39 &0.27 &0.35 &  52.1 &  54.9 &-22.24\\
A3374 &14.82 &  0.24 &2.79 &19.08 & 4.00 &-22.02 &-22.67 &-23.14 & 0.55 &0.46 &0.44 &0.40 & -70.5 & -70.6 &-22.17\\
A3376 &20.91 &  7.24 &2.87 &22.28 &30.50 &-23.37 &-23.91 &-24.43 & 0.61 &0.68 &0.28 &0.44 &  64.4 &  67.9 &-22.87\\
A3380 &21.71 &  7.91 &5.38 &23.40 &56.80 &-23.12 &-24.16 &-24.51 & 0.38 &0.58 &0.07 &0.41 &  81.2 &  69.2 &-22.56\\
A3381 &24.08 & 29.06 &6.45 & --- & --- &-23.60 &  0.00 &-23.60 & --- &0.64 &0.11 &0.18 &  36.0 &  29.9 &-22.28\\
A3389 &21.84 & 13.47 &3.07 & --- & --- &-23.77 &  0.00 &-23.77 & --- &0.69 &0.18 &0.16 &  60.3 &  19.8 &-22.88\\
A3390 &21.20 &  5.15 &5.65 &21.91 &15.90 &-22.66 &-22.83 &-23.50 & 0.86 &0.65 &0.04 &0.12 & -79.5 & -75.0 &-22.55\\
A3391 &22.44 & 22.42 &3.31 & --- & --- &-24.41 &  0.00 &-24.41 & --- &0.74 &0.24 &0.38 &  76.1 &  45.6 &-23.15\\
A3395 &26.19 &202.47 &5.78 & --- & --- &-25.71 &  0.00 &-25.71 & --- &0.88 &0.38 &0.57 & -56.2 & -63.4 &-22.56\\
A3404 &24.18 & 56.46 &3.28 & --- & --- &-25.09 &  0.00 &-25.09 & --- &1.14 &0.29 &0.39 &  66.6 &  70.6 &-22.94\\
A3407 &25.64 & 99.66 &7.87 & --- & --- &-24.90 &  0.00 &-24.90 & --- &0.74 &0.08 &0.02 & -88.9 &  34.5 &-22.84\\
A3408 &22.46 & 16.24 &5.78 &23.25 &46.90 &-23.93 &-23.85 &-24.64 & 1.07 &0.64 &0.08 &0.33 & -43.7 & -39.8 &-23.02\\
A3420 &20.70 &  4.42 &4.85 &23.22 &19.60 &-22.86 &-22.08 &-23.29 & 2.06 &0.44 &0.20 &0.22 &  38.7 &  38.8 &-22.42\\
A3429 &24.66 & 53.10 &7.04 & --- & --- &-24.43 &  0.00 &-24.43 & --- &0.70 &0.21 &0.47 &  39.7 &  38.8 &-22.67\\
A3490 &21.28 &  6.22 &4.81 &22.69 &26.70 &-23.17 &-23.43 &-24.06 & 0.79 &0.67 &0.13 &0.26 &  37.5 &  57.1 &-22.73\\
A3497 &24.02 & 32.71 &5.46 & --- & --- &-23.97 &  0.00 &-23.97 & --- &0.75 &0.18 &0.29 &  50.6 &  43.8 &-22.47\\
A3528 &22.24 & 14.03 &5.15 &22.33 &36.20 &-23.91 &-24.36 &-24.91 & 0.66 &0.68 &0.17 &0.47 &   0.2 &  -5.8 &-23.16\\
A3530 &22.94 & 17.98 &5.71 &21.47 &25.30 &-23.80 &-24.43 &-24.91 & 0.56 &0.80 &0.23 &0.45 & -54.7 & -34.6 &-23.05\\
A3531 &22.03 &  4.76 &6.10 &21.98 &17.50 &-21.76 &-23.02 &-23.31 & 0.31 &0.85 &0.37 &0.51 &  15.9 &  15.3 &-21.71\\
A3532 &22.33 & 11.85 &5.65 &22.40 &42.40 &-23.51 &-24.64 &-24.97 & 0.36 &0.76 &0.15 &0.39 &  64.5 &  79.2 &-22.89\\
A3537 &22.17 & 17.15 &5.52 & --- & --- &-23.84 &  0.00 &-23.84 & --- &0.57 &0.31 &0.27 & -12.5 & -26.0 &-22.70\\
A3549 &21.91 &  8.42 &5.26 & --- & --- &-23.05 &  0.00 &-23.05 & --- &0.45 &0.29 &0.26 &   3.1 &   3.0 &-22.14\\
A3549 &23.03 & 11.69 &5.81 & --- & --- &-22.78 &  0.00 &-22.78 & --- &0.58 &0.10 &0.09 & -68.2 &  69.6 &-21.95\\
A3552 &22.27 & 20.56 &6.02 & --- & --- &-24.70 &  0.00 &-24.70 & --- &0.60 &0.08 &0.06 &  22.3 &  87.4 &-22.58\\
A3553 &22.33 &  9.53 &4.00 & --- & --- &-22.81 &  0.00 &-22.81 & --- &0.56 &0.04 &0.09 & -88.9 &  47.3 &-22.22\\
A3554 &23.55 & 20.03 &5.78 &21.46 &20.20 &-23.39 &-23.91 &-24.43 & 0.62 &0.82 &0.24 &0.34 & -35.6 & -49.2 &-22.68\\
A3556 &22.15 & 18.39 &4.05 & --- & --- &-24.42 &  0.00 &-24.42 & --- &0.68 &0.32 &0.14 & -35.9 & -40.1 &-23.18\\
A3559 &24.73 &112.07 &4.63 & --- & --- &-25.76 &  0.00 &-25.76 & --- &0.99 &0.13 &0.35 & -22.8 & -21.0 &-23.26\\
A3559 &18.15 &  1.61 &4.88 &20.60 &14.10 &-23.22 &-23.98 &-24.42 & 0.50 &0.61 &0.19 &0.42 &  28.4 &  47.3 &-23.18\\
A3560 &20.62 &  5.86 &3.57 & --- & --- &-22.54 &  0.00 &-22.54 & --- &0.46 &0.21 &0.07 &  72.8 & -45.3 &-22.11\\
A3562 &22.28 & 15.39 &2.92 &22.96 &72.90 &-23.74 &-25.21 &-25.46 & 0.26 &0.80 &0.20 &0.57 &  89.7 &  84.0 &-22.88\\
A3564 &21.93 &  7.10 &5.78 & --- & --- &-22.78 &  0.00 &-22.78 & --- &0.43 &0.13 &0.05 & -50.0 & -41.9 &-22.20\\
A3564 &21.95 & 10.15 &4.13 & --- & --- &-23.35 &  0.00 &-23.35 & --- &0.54 &0.14 &0.11 &  -0.8 & -12.5 &-22.62\\
A3565 &23.47 & 36.59 &7.75 & --- & --- &-24.10 &  0.00 &-24.10 & --- &0.64 &0.09 &0.05 &  60.3 &   8.7 &-22.76\\
A3570 &20.62 &  4.88 &4.22 & --- & --- &-22.99 &  0.00 &-22.99 & --- &0.39 &0.15 &0.12 &   5.2 &  73.2 &-22.50\\
A3571 &25.51 &232.87 &4.57 & --- & --- &-26.54 &  0.00 &-26.54 & --- &1.16 &0.24 &0.64 &   1.7 &   3.8 &-23.14\\
A3572 &21.12 &  6.30 &5.68 & --- & --- &-23.22 &  0.00 &-23.22 & --- &0.40 &0.07 &0.12 &  30.0 & -64.2 &-22.61\\
A3574 &22.15 & 11.42 &6.17 &20.69 &17.80 &-22.94 &-23.74 &-24.17 & 0.48 &0.76 &0.14 &0.45 &  68.6 &  67.2 &-22.64\\
A3575 &20.94 &  3.70 &5.99 & --- & --- &-22.24 &  0.00 &-22.24 & --- &0.32 &0.07 &0.13 & -66.8 & -63.9 &-21.78\\
A3581 &25.38 & 74.80 &8.20 & --- & --- &-24.22 &  0.00 &-24.22 & --- &0.65 &0.13 &0.34 & -65.4 & -70.8 &-22.41\\
A3605 &21.58 & 10.17 &1.46 &23.35 &56.40 &-23.20 &-24.27 &-24.62 & 0.37 &0.90 &0.10 &0.22 &  59.0 &  51.9 &-22.80\\
A3626 &22.10 & 10.36 &1.05 & --- & --- &-22.55 &  0.00 &-22.55 & --- &0.78 &0.31 &0.41 &  19.5 &  32.7 &-21.97\\
A3631 &21.57 &  6.64 &0.81 & --- & --- &-22.01 &  0.00 &-22.01 & --- &0.49 &0.31 &0.25 & -50.9 & -52.7 &-21.66\\
A3651 &22.29 & 19.27 &2.46 & --- & --- &-24.10 &  0.00 &-24.10 & --- &0.91 &0.13 &0.19 & -34.1 & -34.8 &-23.08\\
A3656 &24.07 & 41.74 &8.00 & --- & --- &-24.45 &  0.00 &-24.45 & --- &0.61 &0.17 &0.18 & -55.5 & -67.1 &-22.84\\
A3667 &20.88 &  7.19 &1.47 &22.01 &32.00 &-23.09 &-24.32 &-24.62 & 0.32 &0.90 &0.17 &0.36 &  67.9 & -46.1 &-23.03\\
A3677 &22.02 &  8.90 &4.78 & --- & --- &-22.96 &  0.00 &-22.96 & --- &0.47 &0.23 &0.31 & -45.7 & -42.1 &-22.11\\
A3687 &25.22 & 71.69 &6.99 & --- & --- &-24.63 &  0.00 &-24.63 & --- &0.72 &0.22 &0.38 & -46.5 & -44.2 &-22.57\\
A3698 &21.89 & 10.61 &6.37 & --- & --- &-23.16 &  0.00 &-23.16 & --- &0.42 &0.31 &0.44 &   8.4 &   5.4 &-22.13\\
A3703 &23.23 & 19.73 &6.13 &23.09 &41.10 &-23.73 &-23.84 &-24.54 & 0.90 &0.70 &0.22 &0.47 & -87.8 &  79.9 &-22.59\\
A3716 &22.34 & 11.69 &5.88 &21.57 &20.00 &-23.39 &-23.74 &-24.33 & 0.73 &0.78 &0.05 &0.32 &  63.5 &  56.7 &-22.91\\
A3731 &20.21 &  4.32 &3.04 &22.32 &23.17 &-22.99 &-23.28 &-23.90 & 0.77 &0.56 &0.11 &0.30 & -13.0 &  -0.3 &-22.80\\
A3733 &20.21 &  2.79 &1.22 &21.23 &11.40 &-21.47 &-22.71 &-23.01 & 0.32 &0.64 &0.13 &0.20 &   7.3 &  -2.2 &-22.16\\
A3736 &24.14 & 65.96 &5.85 & --- & --- &-25.33 &  0.00 &-25.33 & --- &0.79 &0.31 &0.48 &  24.4 &  23.9 &-23.24\\
A3742 &21.57 &  8.81 &7.04 & --- & --- &-23.01 &  0.00 &-23.01 & --- &0.45 &0.28 &0.14 & -46.5 & -39.1 &-22.15\\
A3744 &22.33 & 12.68 &6.37 & --- & --- &-23.48 &  0.00 &-23.48 & --- &0.55 &0.02 &0.11 &  39.8 &  12.8 &-22.65\\
A3747 &22.21 & 13.72 &4.35 & --- & --- &-23.61 &  0.00 &-23.61 & --- &0.54 &0.35 &0.41 &  38.7 &  25.9 &-22.52\\
A3756 &22.03 & 10.94 &5.18 & --- & --- &-23.49 &  0.00 &-23.49 & --- &0.50 &0.22 &0.31 & -37.2 & -43.4 &-22.60\\
A3764 &22.36 & 12.13 &6.25 & --- & --- &-23.60 &  0.00 &-23.60 & --- &0.56 &0.12 &0.23 & -68.2 & -31.7 &-22.70\\
A3771 &19.25 &  2.00 &2.44 &21.84 &14.90 &-22.28 &-22.92 &-23.40 & 0.56 &0.58 &0.16 &0.26 &  21.6 &  10.3 &-22.44\\
A3775 &18.69 &  1.56 &2.56 &20.44 & 8.30 &-22.44 &-23.16 &-23.61 & 0.51 &0.61 &0.20 &0.04 &  -4.3 &  84.7 &-22.63\\
A3781 &22.30 &  7.13 &6.10 & --- & --- &-22.40 &  0.00 &-22.40 & --- &0.56 &0.05 &0.24 &  72.8 &  39.8 &-21.74\\
A3782 &22.70 & 16.45 &5.56 &23.07 &36.40 &-23.75 &-23.54 &-24.41 & 1.22 &0.70 &0.08 &0.37 & -20.2 & -52.9 &-22.89\\
A3785 &22.46 & 16.31 &5.62 & --- & --- &-24.07 &  0.00 &-24.07 & --- &0.61 &0.15 &0.14 &   5.2 & -13.3 &-23.05\\
A3796 &21.98 &  8.89 &5.26 &22.47 &23.20 &-23.19 &-23.24 &-23.97 & 0.95 &0.65 &0.22 &0.32 & -27.8 & -43.8 &-22.60\\
A3806 &21.05 &  8.54 &1.44 &22.26 &31.00 &-23.36 &-24.08 &-24.53 & 0.52 &0.90 &0.14 &0.21 &  67.4 &  62.2 &-23.12\\
A3809 &26.22 &144.88 &7.30 & --- & --- &-25.16 &  0.00 &-25.16 & --- &0.81 &0.13 &0.44 &  87.0 &  88.9 &-22.70\\
A3822 &24.77 & 66.64 &6.41 & --- & --- &-24.87 &  0.00 &-24.87 & --- &0.68 &0.30 &0.37 & -22.8 & -19.0 &-22.87\\
A3825 &17.26 &  0.61 &4.05 &20.68 & 4.40 &-21.79 &-21.26 &-22.31 & 1.62 &0.28 &0.34 &0.26 & -46.8 & -67.6 &-21.53\\
A3826 &22.59 & 26.06 &3.19 & --- & --- &-24.65 &  0.00 &-24.65 & --- &0.81 &0.35 &0.38 & -22.6 & -23.0 &-23.17\\
A3836 &22.31 & 15.43 &4.98 &22.58 &64.40 &-24.16 &-25.49 &-25.77 & 0.29 &0.80 &0.15 &0.43 & -45.5 & -23.7 &-23.30\\
A3837 &23.70 & 21.38 &6.67 & --- & --- &-23.56 &  0.00 &-23.56 & --- &0.58 &0.14 &0.16 &   7.2 &   0.7 &-22.45\\
A3844 &20.25 &  2.77 &4.37 &24.30 &56.02 &-22.28 &-23.32 &-23.67 & 0.38 &0.41 &0.13 &0.21 &  57.3 & 107.8 &-21.75\\
A3851 &20.01 &  3.52 &1.16 &20.95 &11.90 &-22.29 &-23.23 &-23.61 & 0.42 &0.56 &0.28 &0.27 & -88.6 &  78.1 &-22.68\\
A3864 &26.28 &226.18 &6.67 & --- & --- &-26.15 &  0.00 &-26.15 & --- &0.88 &0.25 &0.58 & -45.9 & -44.6 &-23.18\\
A3869 &21.94 & 10.51 &6.41 & --- & --- &-23.50 &  0.00 &-23.50 & --- &0.45 &0.19 &0.27 & -51.1 & -52.5 &-22.61\\
A3879 &19.19 &  2.12 &3.89 &21.61 &11.50 &-22.67 &-22.55 &-23.36 & 1.13 &0.56 &0.23 &0.25 & -52.4 & -37.5 &-22.42\\
A3880 &23.46 & 31.92 &3.83 & --- & --- &-24.24 &  0.00 &-24.24 & --- &0.89 &0.05 &0.38 &  20.9 & -37.4 &-22.85\\
A3886 &22.04 & 11.71 &5.05 & --- & --- &-23.69 &  0.00 &-23.69 & --- &0.54 &0.20 &0.15 &  -2.7 &   5.1 &-22.74\\
A3895 &23.38 & 25.51 &3.91 & --- & --- &-23.85 &  0.00 &-23.85 & --- &0.75 &0.23 &0.36 &   2.5 &  -6.2 &-22.61\\
A3912 &21.36 &  7.55 &0.99 &21.97 &16.90 &-22.57 &-23.02 &-23.57 & 0.66 &0.91 &0.17 &0.26 &  34.8 &  15.8 &-22.62\\
A3915 &22.41 & 12.82 &6.45 &23.36 &29.33 &-23.74 &-22.95 &-24.17 & 2.08 &0.71 &0.17 &0.29 &  86.9 &  87.3 &-22.85\\
A3959 &17.17 &  0.62 &3.18 &20.67 & 6.00 &-21.92 &-22.07 &-22.75 & 0.87 &0.46 &0.42 &0.45 &  22.6 &  20.3 &-21.72\\
A3969 &21.92 & 11.74 &4.78 & --- & --- &-24.00 &  0.00 &-24.00 & --- &0.67 &0.13 &0.08 & -24.5 &-106.5 &-23.02\\
A3985 &23.46 & 38.82 &3.07 & --- & --- &-24.74 &  0.00 &-24.74 & --- &0.92 &0.44 &0.61 &  30.5 &  30.4 &-22.55\\
A4008 &22.76 & 21.08 &4.29 & --- & --- &-24.10 &  0.00 &-24.10 & --- &0.71 &0.22 &0.34 &  57.3 &  51.8 &-22.91\\
A4038 &23.76 & 31.17 &7.41 & --- & --- &-23.96 &  0.00 &-23.96 & --- &0.57 &0.15 &0.36 & -39.3 & -47.1 &-22.60\\
A4049 &21.75 &  9.04 &5.32 &23.39 &43.40 &-23.26 &-23.48 &-24.12 & 0.81 &0.57 &0.08 &0.12 &  66.6 &  47.8 &-22.71\\
A4053 &21.81 &  9.74 &7.35 & --- & --- &-23.63 &  0.00 &-23.63 & --- &0.51 &0.10 &0.12 & -85.0 & -71.0 &-22.71\\
A4059 &24.17 & 77.05 &4.41 & --- & --- &-25.49 &  0.00 &-25.49 & --- &0.98 &0.22 &0.41 & -22.1 & -23.2 &-23.21\\
\enddata

\tablecomments{Col.  (1),  Abell Cluster;  col (2), effective surface magnitude;  col. (3),
effective radius (kpc); col.  (4), $n$ parameter; col.  (5), central surface magnitude; col. (6), scale length (kpc); col. (7),Sersic absolute magnitude;  
col.  (8), exponential absolute magnitude; col. (9), total absolute magnitude; col. (10), S\'ersic/exponential ratio; col. (11), $\alpha$ parameter; col. (12), inner ellipticity; col. (13), outer ellipticity; col. (14), inner position angle
; col. (15), outer position angle; col. (16), Metric absolute magnitude.}

\end{deluxetable}

%******************************************************************************************************************************
\clearpage

\begin{deluxetable}{lccccccccccccccc} 
\tabletypesize{\scriptsize} 
\tablecaption{BCGs Photometrical Parameters (Hopkins model) \label{tbl-2}} 
\tablewidth{0pt}
\tablehead{
\colhead{Name} & \colhead{$\mu_e$} & \colhead{$r_e$} & \colhead{$n$} & 
\colhead{$\mu_0$} &  \colhead{$r_0$} & \colhead{$M_{Sersic}$} & \colhead{$M_{exp}$} & \colhead{$M_{T}$} & 
\colhead{$e/S$} \\
\colhead{(1)} & \colhead{(2)} & \colhead{(3)} & \colhead{(4)} & \colhead{(5)} &
\colhead{(6)} & \colhead{(7)} & \colhead{(8)} & \colhead{(9)} & \colhead{(10)} & 
} 

\startdata
A0085 & 23.72 &   47.0 &  0.6 & 21.42 &  14.3 & -23.91 & -23.84 & -24.63 &  0.935 \\ 
A0133 & 23.23 &   39.0 &  1.2 & 21.04 &   6.9 & -24.29 & -22.66 & -24.51 &  0.222 \\ 
A0150 & 24.34 &   49.2 &  3.5 & 20.84 &   3.3 & -24.22 & -21.25 & -24.29 &  0.065 \\ 
A0152 & 22.77 &   20.5 &  1.4 & 19.63 &   1.7 & -23.54 & -21.07 & -23.65 &  0.102 \\ 
A0193 & 25.18 &  106.4 &  3.5 & 18.99 &   1.9 & -25.04 & -21.86 & -25.10 &  0.053 \\ 
A0194 & 22.05 &   14.2 &  1.7 & 18.39 &   1.1 & -23.31 & -21.09 & -23.44 &  0.130 \\ 
A0208 & 25.42 &   92.5 &  4.6 & 20.24 &   2.5 & -24.87 & -21.43 & -24.91 &  0.042 \\ 
A0257 & 22.64 &   18.5 &  1.9 & 19.72 &   2.1 & -23.68 & -21.58 & -23.82 &  0.144 \\ 
A0260 & 24.83 &   69.3 &  5.7 & 19.43 &   1.6 & -24.66 & -21.04 & -24.70 &  0.036 \\ 
A0262 & 23.41 &   34.9 &  1.8 & 20.07 &   2.4 & -23.69 & -20.92 & -23.77 &  0.078 \\ 
A0268 & 23.80 &   17.9 &  4.0 & 20.18 &   1.9 & -22.77 & -20.87 & -22.95 &  0.173 \\ 
A0279 & 24.02 &   52.5 &  3.1 & 20.46 &   3.3 & -24.73 & -21.70 & -24.79 &  0.061 \\ 
A0295 & 23.15 &   25.6 &  3.5 & 19.36 &   1.4 & -23.95 & -20.76 & -24.01 &  0.053 \\ 
A0311 & 25.52 &  146.2 &  3.6 & 20.73 &   3.6 & -25.48 & -21.57 & -25.51 &  0.027 \\ 
A0386 & 22.21 &    8.8 &  2.3 & 19.40 &   1.8 & -22.54 & -21.47 & -22.88 &  0.375 \\ 
A0397 & 23.88 &   37.9 &  2.9 & 19.39 &   2.0 & -23.98 & -21.50 & -24.09 &  0.101 \\ 
A0399 & 23.88 &   62.9 &  1.8 & 21.90 &   7.6 & -24.97 & -22.07 & -25.05 &  0.069 \\ 
A0404 & 23.08 &   21.0 &  1.5 & 20.35 &   3.7 & -23.26 & -22.01 & -23.56 &  0.316 \\ 
A0415 & 23.51 &   40.2 &  1.4 & 20.99 &   4.2 & -24.88 & -22.32 & -24.98 &  0.095 \\ 
A0498 & 25.12 &   73.3 &  3.8 & 20.83 &   2.6 & -24.48 & -20.85 & -24.52 &  0.035 \\ 
A0500 & 25.48 &   97.6 &  4.8 & 20.32 &   3.1 & -24.91 & -21.82 & -24.97 &  0.058 \\ 
A0539 & 24.12 &   39.2 &  3.8 & 19.37 &   1.7 & -23.94 & -21.24 & -24.03 &  0.083 \\ 
A0548 & 21.35 &   10.1 &  1.6 & 19.62 &   1.6 & -23.32 & -20.84 & -23.42 &  0.102 \\ 
A0553 & 24.88 &   65.0 &  4.5 & 20.60 &   3.2 & -24.58 & -21.57 & -24.65 &  0.062 \\ 
A0564 & 28.01 &  334.8 &  4.3 & 20.12 &   3.7 & -25.03 & -22.43 & -25.13 &  0.091 \\ 
A0564 & 27.66 &  267.4 &  4.0 & 20.12 &   3.7 & -24.86 & -22.43 & -24.97 &  0.107 \\ 
A0582 & 24.16 &   29.6 &  3.6 & 19.78 &   2.1 & -23.45 & -21.42 & -23.61 &  0.154 \\ 
A0671 & 23.68 &   51.2 &  2.9 & 19.72 &   3.1 & -24.87 & -22.19 & -24.96 &  0.085 \\ 
A0690 & 24.86 &   69.3 &  4.6 & 20.24 &   2.9 & -24.74 & -21.71 & -24.80 &  0.062 \\ 
A0757 & 23.71 &   19.1 &  3.4 & 20.67 &   2.9 & -22.80 & -21.10 & -23.00 &  0.210 \\ 
A0779 & 23.86 &   59.1 &  4.9 & 19.21 &   2.0 & -24.89 & -21.35 & -24.93 &  0.038 \\ 
A0780 & 23.55 &   37.2 &  3.1 & 19.28 &   1.6 & -24.36 & -21.22 & -24.42 &  0.055 \\ 
A0834 & 21.45 &    7.6 &  0.8 & 19.92 &   2.0 & -22.39 & -21.08 & -22.68 &  0.299 \\ 
A0841 & 24.10 &   44.4 &  3.3 & 19.95 &   2.8 & -24.29 & -21.86 & -24.40 &  0.106 \\ 
A0957 & 23.22 &   60.2 &  2.6 & 20.21 &   4.6 & -24.69 & -21.62 & -24.75 &  0.059 \\ 
A0970 & 26.34 &   97.5 &  6.1 & 20.98 &   2.5 & -24.04 & -20.52 & -24.08 &  0.039 \\
A0978 & 24.11 &   51.3 &  3.1 & 19.74 &   2.6 & -24.50 & -21.79 & -24.58 &  0.083 \\ 
A0979 & 24.11 &   36.7 &  5.0 & 20.74 &   2.2 & -24.01 & -20.50 & -24.05 &  0.039 \\
A0999 & 23.77 &   28.4 &  6.1 & 19.73 &   1.9 & -23.71 & -20.90 & -23.79 &  0.075 \\ 
A1003 & 22.78 &   20.3 &  1.5 & 19.45 &   1.7 & -23.53 & -21.26 & -23.66 &  0.123 \\ 
A1016 & 23.26 &   17.5 &  5.9 & 19.57 &   1.5 & -23.16 & -20.65 & -23.26 &  0.099 \\ 
A1020 & 23.68 &   24.5 &  3.9 & 20.14 &   2.5 & -23.49 & -21.40 & -23.64 &  0.145 \\ 
A1066 & 25.96 &  159.9 &  2.4 & 21.16 &   7.2 & -25.05 & -22.70 & -25.17 &  0.115 \\ 
A1069 & 22.80 &   26.3 &  2.0 & 20.06 &   2.4 & -24.18 & -21.37 & -24.25 &  0.075 \\ 
A1100 & 25.24 &   74.8 &  6.3 & 20.61 &   3.0 & -24.52 & -21.22 & -24.57 &  0.048 \\ 
A1139 & 24.75 &   52.6 &  5.3 & 19.76 &   1.7 & -24.07 & -20.79 & -24.12 &  0.049 \\ 
A1142 & 24.61 &   52.3 &  5.1 & 19.82 &   2.0 & -24.12 & -20.96 & -24.18 &  0.055 \\ 
A1149 & 24.61 &   49.6 &  5.0 & 18.58 &   1.3 & -24.25 & -21.61 & -24.34 &  0.088 \\ 
A1155 & 24.10 &   31.3 &  3.5 & 20.41 &   2.6 & -23.61 & -21.30 & -23.73 &  0.120 \\ 
A1171 & 25.40 &   70.1 &  3.6 & 21.09 &   4.3 & -24.05 & -21.66 & -24.16 &  0.111 \\ 
A1185 & 23.56 &   29.8 &  4.2 & 21.01 &   2.6 & -23.86 & -20.43 & -23.91 &  0.042 \\ 
A1187 & 22.87 &   22.1 &  1.9 & 20.08 &   3.0 & -23.79 & -21.93 & -23.97 &  0.180 \\ 
A1203 & 22.88 &   20.5 &  3.7 & 21.09 &   1.8 & -23.94 & -19.82 & -23.97 &  0.022 \\ 
A1216 & 22.89 &   15.7 &  3.5 & 19.78 &   1.8 & -23.21 & -21.00 & -23.34 &  0.130 \\ 
A1228 & 23.88 &   25.1 &  5.7 & 19.34 &   1.5 & -23.34 & -20.89 & -23.45 &  0.105 \\ 
A1238 & 25.50 &   92.3 &  4.0 & 20.11 &   2.3 & -24.59 & -21.24 & -24.63 &  0.046 \\ 
A1257 & 21.74 &    6.9 &  1.4 & 18.32 &   1.1 & -21.96 & -21.20 & -22.40 &  0.495 \\ 
A1308 & 25.48 &   70.4 &  6.5 & 21.05 &   2.6 & -24.21 & -20.55 & -24.25 &  0.034 \\ 
A1314 & 24.79 &   77.1 &  4.0 & 19.18 &   2.2 & -24.66 & -21.86 & -24.73 &  0.076 \\ 
A1317 & 25.12 &  137.6 &  2.4 & 20.74 &   4.8 & -25.57 & -22.23 & -25.62 &  0.046 \\ 
A1424 & 21.93 &   14.6 &  1.7 & 19.19 &   1.9 & -23.77 & -21.87 & -23.95 &  0.172 \\ 
A1474 & 21.45 &   12.3 &  1.0 & 19.65 &   1.6 & -23.68 & -21.09 & -23.78 &  0.092 \\ 
A1507 & 22.83 &   22.4 &  1.5 & 19.88 &   2.7 & -23.68 & -21.86 & -23.87 &  0.187 \\ 
A1520 & 24.64 &   85.8 &  4.2 & 19.94 &   2.8 & -25.31 & -21.86 & -25.36 &  0.042 \\ 
A1534 & 24.13 &   41.4 &  5.5 & 20.55 &   3.1 & -24.41 & -21.50 & -24.48 &  0.069 \\ 
A1569 & 21.95 &   17.1 &  1.5 & 19.36 &   2.0 & -24.04 & -21.76 & -24.17 &  0.122 \\ 
A1610 & 24.34 &   42.5 &  7.3 & 19.86 &   1.8 & -24.36 & -20.91 & -24.41 &  0.042 \\ 
A1648 & 23.72 &   43.6 &  1.0 & 20.55 &   5.2 & -24.06 & -22.62 & -24.32 &  0.266 \\ 
A1749 & 23.59 &   35.7 &  3.6 & 19.78 &   2.9 & -24.34 & -22.07 & -24.46 &  0.124 \\ 
A1773 & 23.91 &   47.2 &  2.3 & 20.27 &   3.4 & -24.47 & -22.00 & -24.58 &  0.102 \\ 
A1775 & 23.22 &   31.5 &  1.5 & 20.76 &   5.3 & -24.04 & -22.42 & -24.26 &  0.224 \\ 
A1795 & 27.15 &  354.7 &  6.2 & 20.98 &   3.5 & -26.09 & -21.33 & -26.11 &  0.012 \\ 
A1809 & 24.65 &   76.6 &  3.8 & 20.12 &   3.5 & -25.03 & -22.16 & -25.11 &  0.071 \\ 
A1831 & 23.96 &   63.7 &  3.0 & 20.23 &   2.7 & -25.23 & -21.54 & -25.27 &  0.033 \\ 
A1904 & 23.73 &   45.6 &  3.6 & 19.97 &   2.3 & -24.82 & -21.43 & -24.86 &  0.044 \\ 
A1964 & 24.18 &   44.1 &  2.1 & 20.01 &   2.8 & -23.97 & -21.75 & -24.10 &  0.130 \\ 
A1982 & 22.43 &   19.8 &  1.0 & 19.98 &   3.2 & -23.56 & -22.08 & -23.81 &  0.255 \\ 
A2022 & 24.80 &   65.6 &  3.7 & 19.72 &   2.5 & -24.45 & -21.81 & -24.54 &  0.088 \\ 
A2028 & 25.46 &  100.1 &  6.2 & 21.10 &   3.8 & -25.06 & -21.37 & -25.09 &  0.033 \\ 
A2040 & 27.66 &  561.3 &  5.0 & 19.87 &   2.2 & -26.34 & -21.29 & -26.35 &  0.010 \\ 
A2147 & 28.07 &  691.6 &  5.8 & 21.17 &   5.5 & -26.45 & -21.97 & -26.47 &  0.016 \\ 
A2151 & 22.94 &   25.4 &  2.1 & 19.55 &   1.9 & -23.77 & -21.20 & -23.87 &  0.093 \\ 
A2162 & 23.02 &   26.1 &  3.8 & 19.33 &   1.9 & -24.02 & -21.31 & -24.11 &  0.083 \\ 
A2197 & 22.23 &   23.8 &  2.6 & 19.21 &   2.6 & -24.37 & -22.11 & -24.50 &  0.125 \\ 
A2199 & 24.12 &   58.2 &  2.9 & 21.38 &   5.6 & -24.50 & -21.64 & -24.57 &  0.072 \\ 
A2309 & 23.92 &   31.3 &  4.0 & 19.46 &   1.9 & -23.72 & -21.39 & -23.84 &  0.117 \\ 
A2319 & 22.72 &   31.0 &  1.7 & 20.71 &   1.9 & -24.58 & -20.22 & -24.60 &  0.018 \\ 
A2331 & 24.38 &   51.1 &  3.2 & 20.32 &   1.8 & -24.35 & -20.52 & -24.38 &  0.029 \\ 
A2366 & 23.62 &   35.0 &  3.0 & 19.58 &   2.8 & -24.14 & -22.15 & -24.30 &  0.160 \\ 
A2372 & 25.34 &   64.3 &  7.2 & 20.68 &   3.7 & -24.22 & -21.67 & -24.32 &  0.095 \\ 
A2457 & 24.65 &   71.8 &  4.8 & 20.76 &   3.8 & -24.93 & -21.66 & -24.98 &  0.049 \\ 
A2462 & 25.41 &   86.2 &  4.6 & 19.83 &   2.6 & -24.71 & -21.90 & -24.79 &  0.075 \\ 
A2480 & 26.55 &  144.4 &  7.5 & 19.60 &   2.2 & -24.92 & -21.73 & -24.98 &  0.053 \\ 
A2492 & 23.84 &   30.6 &  4.1 & 20.70 &   2.8 & -23.95 & -21.19 & -24.03 &  0.079 \\ 
A2524 & 23.20 &   25.6 &  2.3 & 20.34 &   2.9 & -23.95 & -21.68 & -24.07 &  0.124 \\ 
A2559 & 23.14 &   41.4 &  2.2 & 20.31 &   2.5 & -24.92 & -21.29 & -24.96 &  0.035 \\ 
A2572 & 28.80 &  602.5 &  9.1 & 19.36 &   2.2 & -25.67 & -21.82 & -25.70 &  0.029 \\ 
A2572 & 26.02 &  131.5 &  5.2 & 19.25 &   2.3 & -24.84 & -21.95 & -24.91 &  0.070 \\ 
A2593 & 22.92 &   19.5 &  1.4 & 20.52 &   1.7 & -23.22 & -20.17 & -23.28 &  0.060 \\ 
A2626 & 22.92 &   29.0 &  2.3 & 19.18 &   0.8 & -24.40 & -19.93 & -24.41 &  0.016 \\ 
A2634 & 26.93 &  283.2 &  7.8 & 19.56 &   1.7 & -25.77 & -21.01 & -25.78 &  0.012 \\ 
A2656 & 23.03 &   22.8 &  2.0 & 19.69 &   1.7 & -23.77 & -21.19 & -23.87 &  0.093 \\ 
A2657 & 21.19 &    5.5 &  1.4 & 17.45 &   0.5 & -22.11 & -20.30 & -22.29 &  0.190 \\ 
A2660 & 25.01 &   64.9 &  6.5 & 20.11 &   1.7 & -24.49 & -20.51 & -24.52 &  0.026 \\ 
A2670 & 23.54 &   40.8 &  2.6 & 19.84 &   2.8 & -24.57 & -21.99 & -24.67 &  0.092 \\ 
A2717 & 23.39 &   36.5 &  1.8 & 19.73 &   2.0 & -24.16 & -21.29 & -24.24 &  0.071 \\ 
A2734 & 25.48 &  127.8 &  3.9 & 22.45 &   8.1 & -25.27 & -21.62 & -25.30 &  0.035 \\ 
A2806 & 21.68 &    9.0 &  1.4 & 19.09 &   1.8 & -22.64 & -21.51 & -22.96 &  0.355 \\ 
A2841 & 23.70 &   35.1 &  4.1 & 19.77 &   2.2 & -24.28 & -21.48 & -24.36 &  0.076 \\ 
A2859 & 23.75 &   25.0 &  3.6 & 20.30 &   2.4 & -23.42 & -21.13 & -23.54 &  0.122 \\ 
A2864 & 23.50 &   18.1 &  3.2 & 19.73 &   1.6 & -22.93 & -20.92 & -23.08 &  0.158 \\ 
A2877 & 22.94 &   37.7 &  4.1 & 18.62 &   1.8 & -24.78 & -21.80 & -24.85 &  0.064 \\ 
A2881 & 23.03 &   12.8 &  3.7 & 19.62 &   1.6 & -22.70 & -20.92 & -22.89 &  0.195 \\ 
A2896 & 21.99 &   11.1 &  3.5 & 18.84 &   1.4 & -23.15 & -21.16 & -23.31 &  0.159 \\ 
A3045 & 23.17 &   17.9 &  1.0 & 20.47 &   3.7 & -22.68 & -21.95 & -23.13 &  0.508 \\ 
A3095 & 22.61 &   15.0 &  1.3 & 19.73 &   2.6 & -22.94 & -21.91 & -23.30 &  0.389 \\ 
A3104 & 23.26 &   36.3 &  1.3 & 19.82 &   2.7 & -24.25 & -21.94 & -24.37 &  0.119 \\ 
A3107 & 25.84 &   75.1 &  4.5 & 20.61 &   2.9 & -23.85 & -21.24 & -23.94 &  0.091 \\ 
A3110 & 22.02 &   18.5 &  0.9 & 19.93 &   5.0 & -23.84 & -23.13 & -24.30 &  0.518 \\ 
A3111 & 23.57 &   33.6 &  2.9 & 20.66 &   2.7 & -24.18 & -21.07 & -24.24 &  0.057 \\ 
A3112 & 23.91 &   74.2 &  2.5 & 21.08 &   4.2 & -25.48 & -21.62 & -25.51 &  0.028 \\ 
A3120 & 24.82 &   74.4 &  3.9 & 20.58 &   2.8 & -24.64 & -21.07 & -24.68 &  0.037 \\ 
A3122 & 24.29 &   44.8 &  6.0 & 19.48 &   2.3 & -24.43 & -21.85 & -24.53 &  0.093 \\ 
A3123 & 21.98 &   11.5 &  1.3 & 18.95 &   1.7 & -22.97 & -21.74 & -23.27 &  0.322 \\ 
A3125 & 22.59 &   11.8 &  0.9 & 19.85 &   2.6 & -22.25 & -21.74 & -22.78 &  0.625 \\ 
A3142 & 24.48 &   47.9 &  4.8 & 20.69 &   2.7 & -24.26 & -21.05 & -24.32 &  0.052 \\ 
A3223 & 23.05 &   23.3 &  2.8 & 20.35 &   3.5 & -23.83 & -21.86 & -23.99 &  0.164 \\ 
A3225 & 22.16 &   12.9 &  1.1 & 19.58 &   2.3 & -22.93 & -21.75 & -23.24 &  0.337 \\ 
A3266 & 22.83 &   43.6 &  1.3 & 19.92 &   3.1 & -25.01 & -22.04 & -25.08 &  0.064 \\ 
A3301 & 26.53 &  240.0 &  5.2 & 20.89 &   5.2 & -25.70 & -22.20 & -25.74 &  0.040 \\ 
A3332 & 28.15 &  326.5 &  9.2 & 20.84 &   3.7 & -25.16 & -21.63 & -25.20 &  0.039 \\ 
A3336 & 24.45 &   61.0 &  2.8 & 21.20 &   5.0 & -24.60 & -21.89 & -24.69 &  0.082 \\ 
A3341 & 24.76 &   57.7 &  4.5 & 19.29 &   1.4 & -24.22 & -20.80 & -24.26 &  0.043 \\ 
A3354 & 26.09 &   80.0 &  6.8 & 20.56 &   3.4 & -23.93 & -21.63 & -24.05 &  0.121 \\ 
A3374 & 20.79 &    6.5 &  1.0 & 17.99 &   0.6 & -22.72 & -20.43 & -22.85 &  0.121 \\ 
A3376 & 25.10 &   85.9 &  5.2 & 20.43 &   3.3 & -24.89 & -21.63 & -24.95 &  0.050 \\ 
A3380 & 28.80 &  593.9 &  7.4 & 20.62 &   3.3 & -25.57 & -21.44 & -25.60 &  0.022 \\ 
A3390 & 24.31 &   39.8 &  4.2 & 19.74 &   1.6 & -23.84 & -20.68 & -23.89 &  0.055 \\ 
A3408 & 25.06 &   82.1 &  5.1 & 20.16 &   2.8 & -24.78 & -21.52 & -24.84 &  0.049 \\ 
A3420 & 23.56 &   19.3 &  2.8 & 20.43 &   2.7 & -22.91 & -21.29 & -23.13 &  0.224 \\ 
A3528 & 24.78 &   92.0 &  3.8 & 19.92 &   2.7 & -25.30 & -21.83 & -25.34 &  0.041 \\ 
A3530 & 24.04 &   67.3 &  3.2 & 19.93 &   2.1 & -25.25 & -21.28 & -25.28 &  0.026 \\ 
A3531 & 24.96 &   56.2 &  3.2 & 19.73 &   1.2 & -23.85 & -20.09 & -23.88 &  0.031 \\ 
A3532 & 28.22 &  728.6 &  6.5 & 20.37 &   2.8 & -26.64 & -21.44 & -26.65 &  0.008 \\ 
A3554 & 23.45 &   41.2 &  2.5 & 19.18 &   1.3 & -24.60 & -20.96 & -24.64 &  0.035 \\ 
A3559 & 22.75 &   29.3 &  2.0 & 18.85 &   1.9 & -24.45 & -22.08 & -24.56 &  0.113 \\ 
A3562 & 28.77 & 1160.1 &  6.9 & 21.30 &   5.1 & -27.08 & -21.77 & -27.09 &  0.007 \\ 
A3574 & 23.36 &   48.2 &  3.3 & 18.52 &   1.0 & -24.53 & -20.40 & -24.55 &  0.022 \\ 
A3605 & 27.28 &  305.7 &  4.1 & 21.47 &   8.2 & -25.42 & -22.67 & -25.51 &  0.079 \\ 
A3667 & 28.77 &  812.0 &  8.6 & 21.39 &   5.8 & -26.37 & -21.91 & -26.39 &  0.016 \\
A3703 & 25.45 &  101.2 &  3.6 & 21.19 &   4.3 & -24.78 & -21.54 & -24.83 &  0.051 \\ 
A3716 & 23.49 &   40.6 &  2.6 & 19.79 &   2.1 & -24.49 & -21.31 & -24.55 &  0.053 \\ 
A3731 & 25.84 &   94.8 &  7.1 & 20.15 &   2.7 & -24.53 & -21.47 & -24.59 &  0.060 \\ 
A3733 & 23.48 &   24.2 &  1.9 & 20.17 &   2.3 & -23.18 & -21.08 & -23.33 &  0.144 \\ 
A3741 & 25.47 &   86.1 &  3.4 & 21.18 &   3.9 & -24.40 & -21.35 & -24.47 &  0.060 \\ 
A3782 & 26.04 &  130.0 &  6.8 & 20.76 &   2.7 & -25.02 & -20.88 & -25.04 &  0.022 \\ 
A3796 & 24.66 &   54.6 &  3.6 & 20.77 &   3.1 & -24.25 & -21.24 & -24.32 &  0.062 \\ 
A3806 & 25.01 &   81.3 &  4.9 & 21.63 &   6.7 & -24.93 & -22.09 & -25.01 &  0.073 \\ 
A3825 & 22.15 &    6.8 &  0.7 & 19.41 &   1.5 & -21.23 & -20.85 & -21.81 &  0.699 \\ 
A3844 & 26.38 &   66.8 &  3.7 & 20.79 &   3.0 & -22.96 & -21.15 & -23.15 &  0.188 \\ 
A3851 & 22.90 &   21.1 &  1.9 & 20.12 &   3.1 & -23.54 & -21.83 & -23.75 &  0.206 \\ 
A3879 & 23.17 &   18.3 &  3.1 & 19.24 &   1.7 & -23.26 & -21.49 & -23.45 &  0.196 \\ 
A3897 & 24.94 &   67.7 &  3.8 & 19.84 &   2.6 & -24.55 & -21.88 & -24.64 &  0.085 \\ 
A3912 & 23.93 &   30.6 &  1.4 & 21.46 &   7.6 & -23.20 & -22.49 & -23.65 &  0.518 \\ 
A4049 & 23.85 &   31.5 &  4.4 & 19.63 &   1.8 & -23.77 & -21.03 & -23.86 &  0.080 \\ 
\enddata

\tablecomments{Col.  (1),  Abell Cluster;  col (2), effective surface magnitude;  col. (3),
effective radius (kpc); col.  (4), $n$ parameter; col.  (5), central surface magnitude; col. (6), scale length (kpc); col. (7),Sersic absolute magnitude;  
col.  (8), exponential absolute magnitude; col. (9), total absolute magnitude; col. (10), exponential/S\'ersic ratio.}

\end{deluxetable}
